Logarithmic Hilbert schemes of curves as weighted blow-ups and their integral Chow rings

The logarithmic Hilbert scheme of a logarithmic curve parametrizes subschemes on the expanded degenerations of the curve that are transverse to the boundary. We prove that the logarithmic Hilbert scheme of points on a smooth pointed curve is an iterated weighted blow-up of the symmetric product of the underlying curve. In doing so, we explicitly identify the blow-up centers, weights, and give them modular interpretations. As applications, we calculate their integral Chow rings in terms of those of the symmetric products. Key ingredients in our work include two recent results: the integral Chow ring formula of weighted blow-ups and a weighted analogue of Castelnuovo's criterion for blow-downs. We recover the folklore result the logarithmic Hilbert scheme of toric $\mathbb{P}^1$ is a toric stack, and the Appendix by Dhruv Ranganathan outlines a complementary approach using Chow quotients.

==> 1edge.tex <==
\[\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,58); %set diagram left start at 0, and has height of 58

%Shape: Ellipse [id:dp054151629383899724] 
\draw   (13.45,13.04) .. controls (13.45,10.81) and (15.25,9) .. (17.48,9) .. controls (19.71,9) and (21.52,10.81) .. (21.52,13.04) .. controls (21.52,15.27) and (19.71,17.07) .. (17.48,17.07) .. controls (15.25,17.07) and (13.45,15.27) .. (13.45,13.04) -- cycle ;
%Shape: Ellipse [id:dp58212122118695] 
\draw   (96.34,13.04) .. controls (96.34,10.81) and (98.15,9) .. (100.38,9) .. controls (102.61,9) and (104.42,10.81) .. (104.42,13.04) .. controls (104.42,15.27) and (102.61,17.07) .. (100.38,17.07) .. controls (98.15,17.07) and (96.34,15.27) .. (96.34,13.04) -- cycle ;
%Straight Lines [id:da5471453042789284] 
\draw    (21.52,13.04) -- (96.34,13.04) ;
%Straight Lines [id:da9307349220483455] 
\draw    (104.42,13.04) -- (247,13.04) ;
%Straight Lines [id:da5494594018023584] 
\draw    (17.48,17.07) -- (17.48,35.74) ;
%Straight Lines [id:da47964202770101294] 
\draw    (100.38,17.07) -- (100.38,35.74) ;
%Straight Lines [id:da11581326961047345] 
\draw    (19.8,25.93) -- (98.44,25.93) ;
\draw [shift={(101.44,25.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(16.8,25.93)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (50,29.4) node [anchor=north west][inner sep=0.75pt]    {$x_{i}$};


\end{tikzpicture}\]

==> E3Z2.tex <==
\begin{figure}[htp]
\resizebox{.2\textwidth}{!}{



\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da2808839246366549] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (310,115) -- (288,174) ;
%Shape: Cross [id:dp9485749839426048] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (301.97,139.92) -- (302.77,140.73) -- (299.8,143.7) -- (302.77,146.67) -- (301.97,147.47) -- (299,144.5) -- (296.03,147.47) -- (295.23,146.67) -- (298.2,143.7) -- (295.23,140.73) -- (296.03,139.92) -- (299,142.9) -- cycle ;
%Straight Lines [id:da780209871018486] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (292,129) -- (375,129) ;
%Shape: Circle [id:dp35159949318622974] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367,129.5) .. controls (367,128.67) and (366.33,128) .. (365.5,128) .. controls (364.67,128) and (364,128.67) .. (364,129.5) .. controls (364,130.33) and (364.67,131) .. (365.5,131) .. controls (366.33,131) and (367,130.33) .. (367,129.5) -- cycle ;
%Shape: Circle [id:dp8344930746360646] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306,129.5) .. controls (306,128.67) and (305.33,128) .. (304.5,128) .. controls (303.67,128) and (303,128.67) .. (303,129.5) .. controls (303,130.33) and (303.67,131) .. (304.5,131) .. controls (305.33,131) and (306,130.33) .. (306,129.5) -- cycle ;
%Shape: Cross [id:dp5291100518197458] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (292.47,164.73) -- (293.27,165.53) -- (290.3,168.5) -- (293.27,171.47) -- (292.47,172.27) -- (289.5,169.3) -- (286.53,172.27) -- (285.73,171.47) -- (288.7,168.5) -- (285.73,165.53) -- (286.53,164.73) -- (289.5,167.7) -- cycle ;
%Shape: Circle [id:dp09763823731990329] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (291,168.5) .. controls (291,167.67) and (290.33,167) .. (289.5,167) .. controls (288.67,167) and (288,167.67) .. (288,168.5) .. controls (288,169.33) and (288.67,170) .. (289.5,170) .. controls (290.33,170) and (291,169.33) .. (291,168.5) -- cycle ;

%Shape: Cross [id:dp36305003177513395] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (284.74,169.14) -- (284.72,168.01) -- (288.92,167.94) -- (288.86,163.74) -- (289.99,163.72) -- (290.06,167.92) -- (294.26,167.86) -- (294.28,168.99) -- (290.08,169.06) -- (290.14,173.26) -- (289.01,173.28) -- (288.94,169.08) -- cycle ;
%Shape: Circle [id:dp9496797049960006] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.42,167.46) .. controls (287.85,168.05) and (287.86,169) .. (288.46,169.58) .. controls (289.05,170.15) and (290,170.14) .. (290.58,169.54) .. controls (291.15,168.95) and (291.14,168) .. (290.54,167.42) .. controls (289.95,166.85) and (289,166.86) .. (288.42,167.46) -- cycle ;





\end{tikzpicture}}
\caption{A point in $\mathcal{Z}_{2}^{(0)}\cap \mathcal{E}_{3}^{(0)}\subset \Hilb^{3}(\PP^1|0+\infty)_{\leq (2,2)}.$ }
\label{fig:E3Z2}
\end{figure} 

==> Hilb3P1.tex <==

\begin{figure}[htp]
\resizebox{0.9\textwidth}{!}{



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,404); %set diagram left start at 0, and has height of 404

%Straight Lines [id:da6766316561002249] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (83.29,201.68) -- (22.86,232.55) ;
%Straight Lines [id:da11467629995160766] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (83.29,201.68) -- (172,201.63) ;
%Straight Lines [id:da14296773283127573] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (82.86,119.15) -- (83.29,201.68) ;
%Shape: Ellipse [id:dp5171440221151824] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (84.57,120.74) .. controls (84.57,119.86) and (83.8,119.15) .. (82.86,119.15) .. controls (81.91,119.15) and (81.14,119.86) .. (81.14,120.74) .. controls (81.14,121.62) and (81.91,122.33) .. (82.86,122.33) .. controls (83.8,122.33) and (84.57,121.62) .. (84.57,120.74) -- cycle ;
%Shape: Ellipse [id:dp6967047816996355] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (172,201.63) .. controls (172,200.75) and (171.23,200.04) .. (170.29,200.04) .. controls (169.34,200.04) and (168.57,200.75) .. (168.57,201.63) .. controls (168.57,202.5) and (169.34,203.21) .. (170.29,203.21) .. controls (171.23,203.21) and (172,202.5) .. (172,201.63) -- cycle ;
%Shape: Ellipse [id:dp9034380630764848] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (26.29,232.55) .. controls (26.29,231.68) and (25.52,230.97) .. (24.57,230.97) .. controls (23.62,230.97) and (22.86,231.68) .. (22.86,232.55) .. controls (22.86,233.43) and (23.62,234.14) .. (24.57,234.14) .. controls (25.52,234.14) and (26.29,233.43) .. (26.29,232.55) -- cycle ;
%Straight Lines [id:da24637951267199254] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (146.29,114) -- (83.29,201.68) ;
%Straight Lines [id:da43701158843631294] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.4 ] [dash pattern={on 0.84pt off 2.51pt}]  (84.57,120.74) -- (146.29,114) ;
%Straight Lines [id:da30495689936660264] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.4 ] [dash pattern={on 0.84pt off 2.51pt}]  (146.29,114) -- (24.57,232.55) ;
%Straight Lines [id:da762779697215687] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.4 ] [dash pattern={on 0.84pt off 2.51pt}]  (146.29,114) -- (170.29,203.21) ;
%Shape: Ellipse [id:dp1431166900135944] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (148,115.58) .. controls (148,114.71) and (147.23,114) .. (146.29,114) .. controls (145.34,114) and (144.57,114.71) .. (144.57,115.58) .. controls (144.57,116.46) and (145.34,117.17) .. (146.29,117.17) .. controls (147.23,117.17) and (148,116.46) .. (148,115.58) -- cycle ;
%Straight Lines [id:da05492914487095002] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (83.29,201.68) -- (164,60) ;
%Shape: Ellipse [id:dp7783825496714225] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (165.71,61.59) .. controls (165.71,60.71) and (164.95,60) .. (164,60) .. controls (163.05,60) and (162.29,60.71) .. (162.29,61.59) .. controls (162.29,62.46) and (163.05,63.17) .. (164,63.17) .. controls (164.95,63.17) and (165.71,62.46) .. (165.71,61.59) -- cycle ;
%Straight Lines [id:da4582577353645364] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (82.86,122.33) -- (162.29,61.59) ;
%Straight Lines [id:da8644375312855654] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (164,61.59) -- (168.57,200.04) ;
%Straight Lines [id:da0046432677998176075] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (165.71,61.59) -- (146.29,115.58) ;
%Straight Lines [id:da3002718776667517] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (83.29,201.68) -- (52,282) ;
%Shape: Ellipse [id:dp10274933851114953] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (53.71,280.41) .. controls (53.71,279.54) and (52.95,278.83) .. (52,278.83) .. controls (51.05,278.83) and (50.29,279.54) .. (50.29,280.41) .. controls (50.29,281.29) and (51.05,282) .. (52,282) .. controls (52.95,282) and (53.71,281.29) .. (53.71,280.41) -- cycle ;
%Straight Lines [id:da09988423074027586] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (322.29,199.68) -- (261.86,230.55) ;
%Straight Lines [id:da6249936992624228] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (322.29,199.68) -- (411,199.63) ;
%Straight Lines [id:da9006803482074269] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (321.86,117.15) -- (322.29,199.68) ;
%Shape: Ellipse [id:dp44979189544049913] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (323.57,118.74) .. controls (323.57,117.86) and (322.8,117.15) .. (321.86,117.15) .. controls (320.91,117.15) and (320.14,117.86) .. (320.14,118.74) .. controls (320.14,119.62) and (320.91,120.33) .. (321.86,120.33) .. controls (322.8,120.33) and (323.57,119.62) .. (323.57,118.74) -- cycle ;
%Shape: Ellipse [id:dp38820113583308946] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (411,199.63) .. controls (411,198.75) and (410.23,198.04) .. (409.29,198.04) .. controls (408.34,198.04) and (407.57,198.75) .. (407.57,199.63) .. controls (407.57,200.5) and (408.34,201.21) .. (409.29,201.21) .. controls (410.23,201.21) and (411,200.5) .. (411,199.63) -- cycle ;
%Shape: Ellipse [id:dp6520225734277231] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (265.29,232.55) .. controls (265.29,231.68) and (264.52,230.97) .. (263.57,230.97) .. controls (262.62,230.97) and (261.86,231.68) .. (261.86,232.55) .. controls (261.86,233.43) and (262.62,234.14) .. (263.57,234.14) .. controls (264.52,234.14) and (265.29,233.43) .. (265.29,232.55) -- cycle ;
%Straight Lines [id:da08454421631735243] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (385.29,112) -- (322.29,199.68) ;
%Straight Lines [id:da11461109603432917] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.4 ] [dash pattern={on 0.84pt off 2.51pt}]  (323.57,118.74) -- (385.29,112) ;
%Straight Lines [id:da4727174687167822] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.4 ] [dash pattern={on 0.84pt off 2.51pt}]  (385.29,112) -- (263.57,230.55) ;
%Straight Lines [id:da7526968219383086] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.4 ] [dash pattern={on 0.84pt off 2.51pt}]  (385.29,112) -- (409.29,201.21) ;
%Shape: Ellipse [id:dp49399879100717325] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (387,113.58) .. controls (387,112.71) and (386.23,112) .. (385.29,112) .. controls (384.34,112) and (383.57,112.71) .. (383.57,113.58) .. controls (383.57,114.46) and (384.34,115.17) .. (385.29,115.17) .. controls (386.23,115.17) and (387,114.46) .. (387,113.58) -- cycle ;
%Straight Lines [id:da8166393458452883] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (322.29,199.68) -- (291,280) ;
%Shape: Ellipse [id:dp9220461140871706] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (292.71,278.41) .. controls (292.71,277.54) and (291.95,276.83) .. (291,276.83) .. controls (290.05,276.83) and (289.29,277.54) .. (289.29,278.41) .. controls (289.29,279.29) and (290.05,280) .. (291,280) .. controls (291.95,280) and (292.71,279.29) .. (292.71,278.41) -- cycle ;
%Straight Lines [id:da6703657629731092] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (539.29,200.68) -- (478.86,231.55) ;
%Straight Lines [id:da08537951660702858] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (539.29,200.68) -- (628,200.63) ;
%Straight Lines [id:da8949772756908568] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (538.86,118.15) -- (539.29,200.68) ;
%Shape: Ellipse [id:dp23303215013187595] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (540.57,119.74) .. controls (540.57,118.86) and (539.8,118.15) .. (538.86,118.15) .. controls (537.91,118.15) and (537.14,118.86) .. (537.14,119.74) .. controls (537.14,120.62) and (537.91,121.33) .. (538.86,121.33) .. controls (539.8,121.33) and (540.57,120.62) .. (540.57,119.74) -- cycle ;
%Shape: Ellipse [id:dp7224767365376873] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (628,200.63) .. controls (628,199.75) and (627.23,199.04) .. (626.29,199.04) .. controls (625.34,199.04) and (624.57,199.75) .. (624.57,200.63) .. controls (624.57,201.5) and (625.34,202.21) .. (626.29,202.21) .. controls (627.23,202.21) and (628,201.5) .. (628,200.63) -- cycle ;
%Shape: Ellipse [id:dp1899580719238929] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (482.29,231.55) .. controls (482.29,230.68) and (481.52,229.97) .. (480.57,229.97) .. controls (479.62,229.97) and (478.86,230.68) .. (478.86,231.55) .. controls (478.86,232.43) and (479.62,233.14) .. (480.57,233.14) .. controls (481.52,233.14) and (482.29,232.43) .. (482.29,231.55) -- cycle ;
%Straight Lines [id:da2173890218585065] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (539.29,200.68) -- (508,281) ;
%Shape: Ellipse [id:dp44381798749880164] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (509.71,279.41) .. controls (509.71,278.54) and (508.95,277.83) .. (508,277.83) .. controls (507.05,277.83) and (506.29,278.54) .. (506.29,279.41) .. controls (506.29,280.29) and (507.05,281) .. (508,281) .. controls (508.95,281) and (509.71,280.29) .. (509.71,279.41) -- cycle ;
%Straight Lines [id:da6051111699702654] 
\draw    (192,188) -- (250,188.97) ;
\draw [shift={(252,189)}, rotate = 180.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22757192874107435] 
\draw    (440,190) -- (498,190.97) ;
\draw [shift={(500,191)}, rotate = 180.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (14.14,239.85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$( 1,0,0)$};
% Text Node
\draw (153.86,208.92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$( 0,1,0)$};
% Text Node
\draw (41.57,112.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$( 0,0,1)$};
% Text Node
\draw (149.57,103.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,3)$};
% Text Node
\draw (173,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$( 0,1,2)$};
% Text Node
\draw (47,289.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$( -1,-1,-1)$};
% Text Node
\draw (253.14,237.85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$( 1,0,0)$};
% Text Node
\draw (392.86,206.92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$( 0,1,0)$};
% Text Node
\draw (280.57,110.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$( 0,0,1)$};
% Text Node
\draw (388.57,101.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,3)$};
% Text Node
\draw (286,287.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$( -1,-1,-1)$};
% Text Node
\draw (470.14,238.85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$( 1,0,0)$};
% Text Node
\draw (609.86,207.92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$( 0,1,0)$};
% Text Node
\draw (497.57,111.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$( 0,0,1)$};
% Text Node
\draw (503,288.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$( -1,-1,-1)$};
% Text Node
\draw (483,322.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.5,0.5,0.5}{\text{Hilb}}\textcolor[rgb]{0.5,0.5,0.5}{^{3}}\textcolor[rgb]{0.5,0.5,0.5}{(}\mathbb{\textcolor[rgb]{0.5,0.5,0.5}{P}}\textcolor[rgb]{0.5,0.5,0.5}{^{1}}\textcolor[rgb]{0.5,0.5,0.5}{|0}\textcolor[rgb]{0.5,0.5,0.5}{)}\textcolor[rgb]{0.5,0.5,0.5}{_{\leq 3}}\textcolor[rgb]{0.5,0.5,0.5}{\cong }\mathbb{\textcolor[rgb]{0.5,0.5,0.5}{P}}\textcolor[rgb]{0.5,0.5,0.5}{^{3}}$};
% Text Node
\draw (289,322.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{\text{Hilb}}\textcolor[rgb]{0.82,0.01,0.11}{^{3}}\textcolor[rgb]{0.82,0.01,0.11}{(}\mathbb{\textcolor[rgb]{0.82,0.01,0.11}{P}}\textcolor[rgb]{0.82,0.01,0.11}{^{1}}\textcolor[rgb]{0.82,0.01,0.11}{|0}\textcolor[rgb]{0.82,0.01,0.11}{)}\textcolor[rgb]{0.82,0.01,0.11}{_{\leq 2}}$};
% Text Node
\draw (23,322.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{\text{Hilb}^{3}\left(\mathbb{P}^{1} |0\right)_{\leq 1} \cong \text{Hilb}^{3}\left(\mathbb{P}^{1} |0\right)_{\leq 0}}$};


\end{tikzpicture}

}


\caption{Subdivisions of toric fans corresponding to the sequence of blow-ups $\Hilb^3(\PP^1|0) \cong \Hilb^3(\PP^1|0)_{\le 1} \to \Hilb^3(\PP^1|0)_{\le 2} \to \Hilb^3(\PP^1|0)_{\le 3} \cong \Sym^3(\PP^1)$}
\label{fig:Hilb3P1}
\end{figure} 


==> P2.tex <==

\begin{figure}[htp]
\resizebox{.7\textwidth}{!}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6201792791151118] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (188,50) -- (271,50) ;
%Shape: Circle [id:dp828824076812456] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263,50.5) .. controls (263,49.67) and (262.33,49) .. (261.5,49) .. controls (260.67,49) and (260,49.67) .. (260,50.5) .. controls (260,51.33) and (260.67,52) .. (261.5,52) .. controls (262.33,52) and (263,51.33) .. (263,50.5) -- cycle ;
%Shape: Cross [id:dp8903657167445601] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (220.77,46.23) -- (221.58,47.03) -- (218.6,50) -- (221.58,52.97) -- (220.77,53.77) -- (217.8,50.8) -- (214.83,53.77) -- (214.03,52.97) -- (217,50) -- (214.03,47.03) -- (214.83,46.23) -- (217.8,49.2) -- cycle ;
%Shape: Cross [id:dp16003616041161883] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (243.77,46.23) -- (244.58,47.03) -- (241.6,50) -- (244.58,52.97) -- (243.77,53.77) -- (240.8,50.8) -- (237.83,53.77) -- (237.03,52.97) -- (240,50) -- (237.03,47.03) -- (237.83,46.23) -- (240.8,49.2) -- cycle ;
%Shape: Circle [id:dp4286792496499511] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (202,50.5) .. controls (202,49.67) and (201.33,49) .. (200.5,49) .. controls (199.67,49) and (199,49.67) .. (199,50.5) .. controls (199,51.33) and (199.67,52) .. (200.5,52) .. controls (201.33,52) and (202,51.33) .. (202,50.5) -- cycle ;
%Straight Lines [id:da6989516769025351] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (87,120) -- (170,120) ;
%Shape: Cross [id:dp6977376407478101] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (119.77,116.23) -- (120.58,117.03) -- (117.6,120) -- (120.58,122.97) -- (119.77,123.77) -- (116.8,120.8) -- (113.83,123.77) -- (113.03,122.97) -- (116,120) -- (113.03,117.03) -- (113.83,116.23) -- (116.8,119.2) -- cycle ;
%Shape: Circle [id:dp7827651100173754] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101,120.5) .. controls (101,119.67) and (100.33,119) .. (99.5,119) .. controls (98.67,119) and (98,119.67) .. (98,120.5) .. controls (98,121.33) and (98.67,122) .. (99.5,122) .. controls (100.33,122) and (101,121.33) .. (101,120.5) -- cycle ;
%Straight Lines [id:da5192607228728077] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (289,120) -- (372,120) ;
%Shape: Circle [id:dp8880502439457213] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (364,120.5) .. controls (364,119.67) and (363.33,119) .. (362.5,119) .. controls (361.67,119) and (361,119.67) .. (361,120.5) .. controls (361,121.33) and (361.67,122) .. (362.5,122) .. controls (363.33,122) and (364,121.33) .. (364,120.5) -- cycle ;
%Shape: Cross [id:dp45761037418080475] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (344.77,116.23) -- (345.58,117.03) -- (342.6,120) -- (345.58,122.97) -- (344.77,123.77) -- (341.8,120.8) -- (338.83,123.77) -- (338.03,122.97) -- (341,120) -- (338.03,117.03) -- (338.83,116.23) -- (341.8,119.2) -- cycle ;
%Straight Lines [id:da674277014963475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (188,120) -- (271,120) ;
%Shape: Circle [id:dp18562677633937108] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263,120.5) .. controls (263,119.67) and (262.33,119) .. (261.5,119) .. controls (260.67,119) and (260,119.67) .. (260,120.5) .. controls (260,121.33) and (260.67,122) .. (261.5,122) .. controls (262.33,122) and (263,121.33) .. (263,120.5) -- cycle ;
%Shape: Cross [id:dp8755814299184752] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (220.77,116.23) -- (221.58,117.03) -- (218.6,120) -- (221.58,122.97) -- (220.77,123.77) -- (217.8,120.8) -- (214.83,123.77) -- (214.03,122.97) -- (217,120) -- (214.03,117.03) -- (214.83,116.23) -- (217.8,119.2) -- cycle ;
%Shape: Cross [id:dp24139022194320814] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (243.77,116.23) -- (244.58,117.03) -- (241.6,120) -- (244.58,122.97) -- (243.77,123.77) -- (240.8,120.8) -- (237.83,123.77) -- (237.03,122.97) -- (240,120) -- (237.03,117.03) -- (237.83,116.23) -- (240.8,119.2) -- cycle ;
%Shape: Circle [id:dp8904300025295956] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (202,120.5) .. controls (202,119.67) and (201.33,119) .. (200.5,119) .. controls (199.67,119) and (199,119.67) .. (199,120.5) .. controls (199,121.33) and (199.67,122) .. (200.5,122) .. controls (201.33,122) and (202,121.33) .. (202,120.5) -- cycle ;
%Straight Lines [id:da39203936049163646] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (88,191) -- (171,191) ;
%Shape: Cross [id:dp6670735725439118] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (164.27,190.91) -- (164.28,192.04) -- (160.07,192.06) -- (160.09,196.27) -- (158.96,196.28) -- (158.94,192.07) -- (154.73,192.09) -- (154.72,190.96) -- (158.93,190.94) -- (158.91,186.73) -- (160.04,186.72) -- (160.06,190.93) -- cycle ;
%Shape: Cross [id:dp8892228943078279] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (162.42,187.67) -- (163.22,188.47) -- (160.29,191.49) -- (163.27,194.47) -- (162.48,195.28) -- (159.51,192.31) -- (156.58,195.33) -- (155.78,194.53) -- (158.71,191.51) -- (155.73,188.53) -- (156.52,187.72) -- (159.49,190.69) -- cycle ;
%Shape: Circle [id:dp8488534168265596] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161,191.5) .. controls (161,190.67) and (160.33,190) .. (159.5,190) .. controls (158.67,190) and (158,190.67) .. (158,191.5) .. controls (158,192.33) and (158.67,193) .. (159.5,193) .. controls (160.33,193) and (161,192.33) .. (161,191.5) -- cycle ;

%Shape: Circle [id:dp6181090151187291] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102,191.5) .. controls (102,190.67) and (101.33,190) .. (100.5,190) .. controls (99.67,190) and (99,190.67) .. (99,191.5) .. controls (99,192.33) and (99.67,193) .. (100.5,193) .. controls (101.33,193) and (102,192.33) .. (102,191.5) -- cycle ;
%Straight Lines [id:da8473193077720415] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (290,191) -- (373,191) ;
%Shape: Circle [id:dp7732161894179166] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (365,190.5) .. controls (365,189.67) and (364.33,189) .. (363.5,189) .. controls (362.67,189) and (362,189.67) .. (362,190.5) .. controls (362,191.33) and (362.67,192) .. (363.5,192) .. controls (364.33,192) and (365,191.33) .. (365,190.5) -- cycle ;
%Straight Lines [id:da37048790945527954] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (189,191) -- (272,191) ;
%Shape: Cross [id:dp4060120236150646] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (202.47,187.73) -- (203.27,188.53) -- (200.3,191.5) -- (203.27,194.47) -- (202.47,195.27) -- (199.5,192.3) -- (196.53,195.27) -- (195.73,194.47) -- (198.7,191.5) -- (195.73,188.53) -- (196.53,187.73) -- (199.5,190.7) -- cycle ;
%Shape: Circle [id:dp42769999898235667] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201,191.5) .. controls (201,190.67) and (200.33,190) .. (199.5,190) .. controls (198.67,190) and (198,190.67) .. (198,191.5) .. controls (198,192.33) and (198.67,193) .. (199.5,193) .. controls (200.33,193) and (201,192.33) .. (201,191.5) -- cycle ;

%Straight Lines [id:da7325475258432658] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (218,130.86) -- (242,131) ;
\draw [shift={(242,131)}, rotate = 180.34] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (0,3.35) -- (0,-3.35)   ;
\draw [shift={(218,130.86)}, rotate = 180.34] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (0,3.35) -- (0,-3.35)   ;
%Shape: Cross [id:dp5631397467015571] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (305.27,190.91) -- (305.28,192.04) -- (301.07,192.06) -- (301.09,196.27) -- (299.96,196.28) -- (299.94,192.07) -- (295.73,192.09) -- (295.72,190.96) -- (299.93,190.94) -- (299.91,186.73) -- (301.04,186.72) -- (301.06,190.93) -- cycle ;
%Shape: Cross [id:dp5417631363301914] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (303.42,187.67) -- (304.22,188.47) -- (301.29,191.49) -- (304.27,194.47) -- (303.48,195.28) -- (300.51,192.31) -- (297.58,195.33) -- (296.78,194.53) -- (299.71,191.51) -- (296.73,188.53) -- (297.52,187.72) -- (300.49,190.69) -- cycle ;
%Shape: Circle [id:dp5495906575395413] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302,191.5) .. controls (302,190.67) and (301.33,190) .. (300.5,190) .. controls (299.67,190) and (299,190.67) .. (299,191.5) .. controls (299,192.33) and (299.67,193) .. (300.5,193) .. controls (301.33,193) and (302,192.33) .. (302,191.5) -- cycle ;

%Shape: Cross [id:dp13309493811974882] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (163.47,116.73) -- (164.27,117.53) -- (161.3,120.5) -- (164.27,123.47) -- (163.47,124.27) -- (160.5,121.3) -- (157.53,124.27) -- (156.73,123.47) -- (159.7,120.5) -- (156.73,117.53) -- (157.53,116.73) -- (160.5,119.7) -- cycle ;
%Shape: Circle [id:dp7793621961857122] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (162,120.5) .. controls (162,119.67) and (161.33,119) .. (160.5,119) .. controls (159.67,119) and (159,119.67) .. (159,120.5) .. controls (159,121.33) and (159.67,122) .. (160.5,122) .. controls (161.33,122) and (162,121.33) .. (162,120.5) -- cycle ;

%Shape: Cross [id:dp388030762439174] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (302.47,116.73) -- (303.27,117.53) -- (300.3,120.5) -- (303.27,123.47) -- (302.47,124.27) -- (299.5,121.3) -- (296.53,124.27) -- (295.73,123.47) -- (298.7,120.5) -- (295.73,117.53) -- (296.53,116.73) -- (299.5,119.7) -- cycle ;
%Shape: Circle [id:dp8977965617158337] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301,120.5) .. controls (301,119.67) and (300.33,119) .. (299.5,119) .. controls (298.67,119) and (298,119.67) .. (298,120.5) .. controls (298,121.33) and (298.67,122) .. (299.5,122) .. controls (300.33,122) and (301,121.33) .. (301,120.5) -- cycle ;

%Shape: Cross [id:dp6843588678890906] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (263.47,187.73) -- (264.27,188.53) -- (261.3,191.5) -- (264.27,194.47) -- (263.47,195.27) -- (260.5,192.3) -- (257.53,195.27) -- (256.73,194.47) -- (259.7,191.5) -- (256.73,188.53) -- (257.53,187.73) -- (260.5,190.7) -- cycle ;
%Shape: Circle [id:dp4930478508859619] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262,191.5) .. controls (262,190.67) and (261.33,190) .. (260.5,190) .. controls (259.67,190) and (259,190.67) .. (259,191.5) .. controls (259,192.33) and (259.67,193) .. (260.5,193) .. controls (261.33,193) and (262,192.33) .. (262,191.5) -- cycle ;

%Shape: Boxed Bezier Curve [id:dp11237320128123462] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (178.89,62.12) .. controls (177.53,66.87) and (175.03,62.69) .. (173.67,67.44) .. controls (172.32,72.19) and (169.81,68.01) .. (168.46,72.76) .. controls (167.1,77.51) and (164.6,73.33) .. (163.24,78.08) .. controls (161.88,82.83) and (159.38,78.65) .. (158.02,83.4) .. controls (156.67,88.15) and (154.16,83.97) .. (152.81,88.72) .. controls (151.45,93.47) and (148.95,89.29) .. (147.59,94.04) .. controls (146.23,98.79) and (145.3,96.67) .. (142.37,99.36) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (150.74,98.55) .. controls (147.08,98.34) and (144.02,98.89) .. (141.56,100.2) .. controls (143.42,98.13) and (144.69,95.28) .. (145.36,91.68) ;

%Shape: Boxed Bezier Curve [id:dp1293579768444456] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (283.17,62.12) .. controls (284.53,66.87) and (287.03,62.69) .. (288.39,67.44) .. controls (289.75,72.19) and (292.25,68.01) .. (293.61,72.76) .. controls (294.97,77.51) and (297.47,73.33) .. (298.83,78.08) .. controls (300.18,82.83) and (302.69,78.65) .. (304.04,83.4) .. controls (305.4,88.15) and (307.9,83.97) .. (309.26,88.72) .. controls (310.62,93.47) and (313.12,89.29) .. (314.48,94.04) .. controls (315.84,98.79) and (316.77,96.67) .. (319.7,99.36) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (311.33,98.55) .. controls (314.99,98.34) and (318.05,98.89) .. (320.51,100.2) .. controls (318.64,98.13) and (317.38,95.28) .. (316.7,91.68) ;

%Shape: Boxed Bezier Curve [id:dp7153875954063844] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (230.48,64) .. controls (232.41,68.61) and (228.59,67.24) .. (230.52,71.85) .. controls (232.44,76.46) and (228.62,75.1) .. (230.55,79.71) .. controls (232.48,84.31) and (228.66,82.95) .. (230.59,87.56) .. controls (232.51,92.17) and (228.69,90.8) .. (230.62,95.41) .. controls (232.55,100.02) and (230.8,99.08) .. (230.65,103.27) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (235,96.56) .. controls (232.78,99.06) and (231.33,101.7) .. (230.66,104.5) .. controls (230.55,101.56) and (229.67,98.47) .. (228,95.24) ;

%Shape: Boxed Bezier Curve [id:dp547346792365396] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (129.48,138) .. controls (131.41,142.61) and (127.59,141.24) .. (129.52,145.85) .. controls (131.44,150.46) and (127.62,149.1) .. (129.55,153.71) .. controls (131.48,158.31) and (127.66,156.95) .. (129.59,161.56) .. controls (131.51,166.17) and (127.69,164.8) .. (129.62,169.41) .. controls (131.55,174.02) and (129.8,173.08) .. (129.65,177.27) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (134,170.56) .. controls (131.78,173.06) and (130.33,175.7) .. (129.66,178.5) .. controls (129.55,175.56) and (128.67,172.47) .. (127,169.24) ;

%Shape: Boxed Bezier Curve [id:dp8888490603760986] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (329.48,139) .. controls (331.41,143.61) and (327.59,142.24) .. (329.52,146.85) .. controls (331.44,151.46) and (327.62,150.1) .. (329.55,154.71) .. controls (331.48,159.31) and (327.66,157.95) .. (329.59,162.56) .. controls (331.51,167.17) and (327.69,165.8) .. (329.62,170.41) .. controls (331.55,175.02) and (329.8,174.08) .. (329.65,178.27) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (334,171.56) .. controls (331.78,174.06) and (330.33,176.7) .. (329.66,179.5) .. controls (329.55,176.56) and (328.67,173.47) .. (327,170.24) ;

%Shape: Boxed Bezier Curve [id:dp3168033518338671] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (159.17,140.12) .. controls (160.53,144.87) and (163.03,140.69) .. (164.39,145.44) .. controls (165.75,150.19) and (168.25,146.01) .. (169.61,150.76) .. controls (170.97,155.51) and (173.47,151.33) .. (174.83,156.08) .. controls (176.18,160.83) and (178.69,156.65) .. (180.04,161.4) .. controls (181.4,166.15) and (183.9,161.97) .. (185.26,166.72) .. controls (186.62,171.47) and (189.12,167.29) .. (190.48,172.04) .. controls (191.84,176.79) and (192.77,174.67) .. (195.7,177.36) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (187.33,176.55) .. controls (190.99,176.34) and (194.05,176.89) .. (196.51,178.2) .. controls (194.64,176.13) and (193.38,173.28) .. (192.7,169.68) ;

%Shape: Boxed Bezier Curve [id:dp2118772206735715] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (199.89,140.12) .. controls (198.53,144.87) and (196.03,140.69) .. (194.67,145.44) .. controls (193.32,150.19) and (190.81,146.01) .. (189.46,150.76) .. controls (188.1,155.51) and (185.6,151.33) .. (184.24,156.08) .. controls (182.88,160.83) and (180.38,156.65) .. (179.02,161.4) .. controls (177.67,166.15) and (175.16,161.97) .. (173.81,166.72) .. controls (172.45,171.47) and (169.95,167.29) .. (168.59,172.04) .. controls (167.23,176.79) and (166.3,174.67) .. (163.37,177.36) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (171.74,176.55) .. controls (168.08,176.34) and (165.02,176.89) .. (162.56,178.2) .. controls (164.42,176.13) and (165.69,173.28) .. (166.36,169.68) ;

%Shape: Boxed Bezier Curve [id:dp17137621906991074] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (297.89,141.12) .. controls (296.53,145.87) and (294.03,141.69) .. (292.67,146.44) .. controls (291.32,151.19) and (288.81,147.01) .. (287.46,151.76) .. controls (286.1,156.51) and (283.6,152.33) .. (282.24,157.08) .. controls (280.88,161.83) and (278.38,157.65) .. (277.02,162.4) .. controls (275.67,167.15) and (273.16,162.97) .. (271.81,167.72) .. controls (270.45,172.47) and (267.95,168.29) .. (266.59,173.04) .. controls (265.23,177.79) and (264.3,175.67) .. (261.37,178.36) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (269.74,177.55) .. controls (266.08,177.34) and (263.02,177.89) .. (260.56,179.2) .. controls (262.42,177.13) and (263.69,174.28) .. (264.36,170.68) ;

%Shape: Boxed Bezier Curve [id:dp8831280818398697] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (260.17,142.12) .. controls (261.53,146.87) and (264.03,142.69) .. (265.39,147.44) .. controls (266.75,152.19) and (269.25,148.01) .. (270.61,152.76) .. controls (271.97,157.51) and (274.47,153.33) .. (275.83,158.08) .. controls (277.18,162.83) and (279.69,158.65) .. (281.04,163.4) .. controls (282.4,168.15) and (284.9,163.97) .. (286.26,168.72) .. controls (287.62,173.47) and (290.12,169.29) .. (291.48,174.04) .. controls (292.84,178.79) and (293.77,176.67) .. (296.7,179.36) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (288.33,178.55) .. controls (291.99,178.34) and (295.05,178.89) .. (297.51,180.2) .. controls (295.64,178.13) and (294.38,175.28) .. (293.7,171.68) ;


% Text Node
\draw (223,133.86) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{{\fontfamily{helvet}\selectfont -1}}};


\end{tikzpicture}
}
\caption{The cones of $\Hilb^2(\PP^1)$ and their specializations.}
\label{fig:P2}
\end{figure} 


==> P2B1.tex <==

\begin{figure}[htp]
\resizebox{0.7\textwidth}{!}{







\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5962032132198067] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (271,39) -- (354,39) ;
%Shape: Circle [id:dp1589208185016644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (346,39.5) .. controls (346,38.67) and (345.33,38) .. (344.5,38) .. controls (343.67,38) and (343,38.67) .. (343,39.5) .. controls (343,40.33) and (343.67,41) .. (344.5,41) .. controls (345.33,41) and (346,40.33) .. (346,39.5) -- cycle ;
%Shape: Cross [id:dp6848851588351064] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (303.77,35.23) -- (304.58,36.03) -- (301.6,39) -- (304.58,41.97) -- (303.77,42.77) -- (300.8,39.8) -- (297.83,42.77) -- (297.03,41.97) -- (300,39) -- (297.03,36.03) -- (297.83,35.23) -- (300.8,38.2) -- cycle ;
%Shape: Cross [id:dp04249829664105731] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (326.77,35.23) -- (327.58,36.03) -- (324.6,39) -- (327.58,41.97) -- (326.77,42.77) -- (323.8,39.8) -- (320.83,42.77) -- (320.03,41.97) -- (323,39) -- (320.03,36.03) -- (320.83,35.23) -- (323.8,38.2) -- cycle ;
%Shape: Circle [id:dp10563227475981662] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285,39.5) .. controls (285,38.67) and (284.33,38) .. (283.5,38) .. controls (282.67,38) and (282,38.67) .. (282,39.5) .. controls (282,40.33) and (282.67,41) .. (283.5,41) .. controls (284.33,41) and (285,40.33) .. (285,39.5) -- cycle ;
%Straight Lines [id:da9331136937455355] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (119,108) -- (202,108) ;
%Shape: Cross [id:dp028567784805003216] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (151.77,104.23) -- (152.58,105.03) -- (149.6,108) -- (152.58,110.97) -- (151.77,111.77) -- (148.8,108.8) -- (145.83,111.77) -- (145.03,110.97) -- (148,108) -- (145.03,105.03) -- (145.83,104.23) -- (148.8,107.2) -- cycle ;
%Shape: Circle [id:dp8030024935166618] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (133,108.5) .. controls (133,107.67) and (132.33,107) .. (131.5,107) .. controls (130.67,107) and (130,107.67) .. (130,108.5) .. controls (130,109.33) and (130.67,110) .. (131.5,110) .. controls (132.33,110) and (133,109.33) .. (133,108.5) -- cycle ;
%Straight Lines [id:da8373855485681841] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (321,108) -- (404,108) ;
%Shape: Circle [id:dp8966591350109238] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396,108.5) .. controls (396,107.67) and (395.33,107) .. (394.5,107) .. controls (393.67,107) and (393,107.67) .. (393,108.5) .. controls (393,109.33) and (393.67,110) .. (394.5,110) .. controls (395.33,110) and (396,109.33) .. (396,108.5) -- cycle ;
%Shape: Cross [id:dp5368086969133925] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (376.77,104.23) -- (377.58,105.03) -- (374.6,108) -- (377.58,110.97) -- (376.77,111.77) -- (373.8,108.8) -- (370.83,111.77) -- (370.03,110.97) -- (373,108) -- (370.03,105.03) -- (370.83,104.23) -- (373.8,107.2) -- cycle ;
%Straight Lines [id:da17578485696721446] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (220,108) -- (303,108) ;
%Shape: Circle [id:dp40629801733121207] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295,108.5) .. controls (295,107.67) and (294.33,107) .. (293.5,107) .. controls (292.67,107) and (292,107.67) .. (292,108.5) .. controls (292,109.33) and (292.67,110) .. (293.5,110) .. controls (294.33,110) and (295,109.33) .. (295,108.5) -- cycle ;
%Shape: Cross [id:dp7853019889638986] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (252.77,104.23) -- (253.58,105.03) -- (250.6,108) -- (253.58,110.97) -- (252.77,111.77) -- (249.8,108.8) -- (246.83,111.77) -- (246.03,110.97) -- (249,108) -- (246.03,105.03) -- (246.83,104.23) -- (249.8,107.2) -- cycle ;
%Shape: Cross [id:dp9376098294993268] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (275.77,104.23) -- (276.58,105.03) -- (273.6,108) -- (276.58,110.97) -- (275.77,111.77) -- (272.8,108.8) -- (269.83,111.77) -- (269.03,110.97) -- (272,108) -- (269.03,105.03) -- (269.83,104.23) -- (272.8,107.2) -- cycle ;
%Shape: Circle [id:dp7458148635398206] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234,108.5) .. controls (234,107.67) and (233.33,107) .. (232.5,107) .. controls (231.67,107) and (231,107.67) .. (231,108.5) .. controls (231,109.33) and (231.67,110) .. (232.5,110) .. controls (233.33,110) and (234,109.33) .. (234,108.5) -- cycle ;
%Straight Lines [id:da1193993864949876] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (121,220) -- (204,220) ;
%Shape: Cross [id:dp5921349371264915] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (197.27,219.91) -- (197.28,221.04) -- (193.07,221.06) -- (193.09,225.27) -- (191.96,225.28) -- (191.94,221.07) -- (187.73,221.09) -- (187.72,219.96) -- (191.93,219.94) -- (191.91,215.73) -- (193.04,215.72) -- (193.06,219.93) -- cycle ;
%Shape: Cross [id:dp48562475134147076] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (195.42,216.67) -- (196.22,217.47) -- (193.29,220.49) -- (196.27,223.47) -- (195.48,224.28) -- (192.51,221.31) -- (189.58,224.33) -- (188.78,223.53) -- (191.71,220.51) -- (188.73,217.53) -- (189.52,216.72) -- (192.49,219.69) -- cycle ;
%Shape: Circle [id:dp5475856549622323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194,220.5) .. controls (194,219.67) and (193.33,219) .. (192.5,219) .. controls (191.67,219) and (191,219.67) .. (191,220.5) .. controls (191,221.33) and (191.67,222) .. (192.5,222) .. controls (193.33,222) and (194,221.33) .. (194,220.5) -- cycle ;

%Shape: Circle [id:dp970778964269266] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (135,220.5) .. controls (135,219.67) and (134.33,219) .. (133.5,219) .. controls (132.67,219) and (132,219.67) .. (132,220.5) .. controls (132,221.33) and (132.67,222) .. (133.5,222) .. controls (134.33,222) and (135,221.33) .. (135,220.5) -- cycle ;

%Straight Lines [id:da3825774238262051] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (221,220) -- (304,220) ;
%Shape: Cross [id:dp3324351278950385] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (234.47,216.73) -- (235.27,217.53) -- (232.3,220.5) -- (235.27,223.47) -- (234.47,224.27) -- (231.5,221.3) -- (228.53,224.27) -- (227.73,223.47) -- (230.7,220.5) -- (227.73,217.53) -- (228.53,216.73) -- (231.5,219.7) -- cycle ;
%Shape: Circle [id:dp16075727018719954] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233,220.5) .. controls (233,219.67) and (232.33,219) .. (231.5,219) .. controls (230.67,219) and (230,219.67) .. (230,220.5) .. controls (230,221.33) and (230.67,222) .. (231.5,222) .. controls (232.33,222) and (233,221.33) .. (233,220.5) -- cycle ;

%Shape: Cross [id:dp5585408083830674] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (295.47,216.73) -- (296.27,217.53) -- (293.3,220.5) -- (296.27,223.47) -- (295.47,224.27) -- (292.5,221.3) -- (289.53,224.27) -- (288.73,223.47) -- (291.7,220.5) -- (288.73,217.53) -- (289.53,216.73) -- (292.5,219.7) -- cycle ;
%Shape: Circle [id:dp09600107163480143] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294,220.5) .. controls (294,219.67) and (293.33,219) .. (292.5,219) .. controls (291.67,219) and (291,219.67) .. (291,220.5) .. controls (291,221.33) and (291.67,222) .. (292.5,222) .. controls (293.33,222) and (294,221.33) .. (294,220.5) -- cycle ;


%Straight Lines [id:da5900180704490704] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (250,118.86) -- (274,119) ;
\draw [shift={(274,119)}, rotate = 180.34] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (0,3.35) -- (0,-3.35)   ;
\draw [shift={(250,118.86)}, rotate = 180.34] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (0,3.35) -- (0,-3.35)   ;
%Shape: Cross [id:dp8646193434482304] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (195.47,104.73) -- (196.27,105.53) -- (193.3,108.5) -- (196.27,111.47) -- (195.47,112.27) -- (192.5,109.3) -- (189.53,112.27) -- (188.73,111.47) -- (191.7,108.5) -- (188.73,105.53) -- (189.53,104.73) -- (192.5,107.7) -- cycle ;
%Shape: Circle [id:dp4260934129968139] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194,108.5) .. controls (194,107.67) and (193.33,107) .. (192.5,107) .. controls (191.67,107) and (191,107.67) .. (191,108.5) .. controls (191,109.33) and (191.67,110) .. (192.5,110) .. controls (193.33,110) and (194,109.33) .. (194,108.5) -- cycle ;

%Shape: Cross [id:dp9408670094598783] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (334.47,104.73) -- (335.27,105.53) -- (332.3,108.5) -- (335.27,111.47) -- (334.47,112.27) -- (331.5,109.3) -- (328.53,112.27) -- (327.73,111.47) -- (330.7,108.5) -- (327.73,105.53) -- (328.53,104.73) -- (331.5,107.7) -- cycle ;
%Shape: Circle [id:dp6549594772489837] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333,108.5) .. controls (333,107.67) and (332.33,107) .. (331.5,107) .. controls (330.67,107) and (330,107.67) .. (330,108.5) .. controls (330,109.33) and (330.67,110) .. (331.5,110) .. controls (332.33,110) and (333,109.33) .. (333,108.5) -- cycle ;

%Straight Lines [id:da315818980235023] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (437,94) -- (415,153) ;
%Shape: Cross [id:dp41503507977297704] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (428.97,118.92) -- (429.77,119.73) -- (426.8,122.7) -- (429.77,125.67) -- (428.97,126.47) -- (426,123.5) -- (423.03,126.47) -- (422.23,125.67) -- (425.2,122.7) -- (422.23,119.73) -- (423.03,118.92) -- (426,121.9) -- cycle ;
%Straight Lines [id:da6840859156916559] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (419,108) -- (502,108) ;
%Shape: Circle [id:dp4169648511482079] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494,107.5) .. controls (494,106.67) and (493.33,106) .. (492.5,106) .. controls (491.67,106) and (491,106.67) .. (491,107.5) .. controls (491,108.33) and (491.67,109) .. (492.5,109) .. controls (493.33,109) and (494,108.33) .. (494,107.5) -- cycle ;
%Shape: Circle [id:dp23076164654986087] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (433,108.5) .. controls (433,107.67) and (432.33,107) .. (431.5,107) .. controls (430.67,107) and (430,107.67) .. (430,108.5) .. controls (430,109.33) and (430.67,110) .. (431.5,110) .. controls (432.33,110) and (433,109.33) .. (433,108.5) -- cycle ;
%Shape: Cross [id:dp3884291885719059] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (423.47,134.42) -- (424.27,135.23) -- (421.3,138.2) -- (424.27,141.17) -- (423.47,141.97) -- (420.5,139) -- (417.53,141.97) -- (416.73,141.17) -- (419.7,138.2) -- (416.73,135.23) -- (417.53,134.42) -- (420.5,137.4) -- cycle ;
%Straight Lines [id:da7351130618007379] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (338,206) -- (316,265) ;
%Shape: Cross [id:dp5490979801865937] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (329.97,230.92) -- (330.77,231.73) -- (327.8,234.7) -- (330.77,237.67) -- (329.97,238.47) -- (327,235.5) -- (324.03,238.47) -- (323.23,237.67) -- (326.2,234.7) -- (323.23,231.73) -- (324.03,230.92) -- (327,233.9) -- cycle ;
%Straight Lines [id:da9375033083522198] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,220) -- (403,220) ;
%Shape: Circle [id:dp9511016085357618] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395,219.5) .. controls (395,218.67) and (394.33,218) .. (393.5,218) .. controls (392.67,218) and (392,218.67) .. (392,219.5) .. controls (392,220.33) and (392.67,221) .. (393.5,221) .. controls (394.33,221) and (395,220.33) .. (395,219.5) -- cycle ;
%Shape: Circle [id:dp8850997546373297] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334,220.5) .. controls (334,219.67) and (333.33,219) .. (332.5,219) .. controls (331.67,219) and (331,219.67) .. (331,220.5) .. controls (331,221.33) and (331.67,222) .. (332.5,222) .. controls (333.33,222) and (334,221.33) .. (334,220.5) -- cycle ;
%Shape: Cross [id:dp5925563007464029] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (324.47,245.42) -- (325.27,246.23) -- (322.3,249.2) -- (325.27,252.17) -- (324.47,252.97) -- (321.5,250) -- (318.53,252.97) -- (317.73,252.17) -- (320.7,249.2) -- (317.73,246.23) -- (318.53,245.42) -- (321.5,248.4) -- cycle ;
%Straight Lines [id:da4332620292575139] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (331,255) -- (338,236) ;
\draw [shift={(338,236)}, rotate = 110.22] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (0,3.35) -- (0,-3.35)   ;
\draw [shift={(331,255)}, rotate = 110.22] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (0,3.35) -- (0,-3.35)   ;
%Shape: Boxed Bezier Curve [id:dp44595365479126603] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (367,45) .. controls (371.46,46.26) and (368.2,49.41) .. (372.67,50.67) .. controls (377.13,51.92) and (373.87,55.08) .. (378.33,56.33) .. controls (382.8,57.59) and (379.54,60.74) .. (384,62) .. controls (388.46,63.26) and (385.2,66.41) .. (389.67,67.67) .. controls (394.13,68.92) and (390.87,72.08) .. (395.33,73.33) .. controls (399.8,74.59) and (396.54,77.74) .. (401,79) .. controls (405.46,80.26) and (402.2,83.41) .. (406.67,84.67) .. controls (411.13,85.92) and (407.87,89.08) .. (412.33,90.33) .. controls (416.8,91.59) and (415.08,92.8) .. (418,96) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (416.76,87.96) .. controls (416.67,91.62) and (417.32,94.66) .. (418.72,97.08) .. controls (416.58,95.28) and (413.7,94.11) .. (410.08,93.56) ;

%Shape: Boxed Bezier Curve [id:dp375439170323689] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (340,49) .. controls (343.22,52.75) and (338.35,52.53) .. (341.56,56.29) .. controls (344.78,60.04) and (339.91,59.82) .. (343.13,63.57) .. controls (346.34,67.32) and (341.47,67.11) .. (344.69,70.86) .. controls (347.9,74.61) and (343.04,74.39) .. (346.25,78.14) .. controls (349.47,81.89) and (344.6,81.68) .. (347.82,85.43) .. controls (351.03,89.18) and (346.16,88.96) .. (349.38,92.71) .. controls (352.59,96.47) and (350.31,96.08) .. (350.94,100) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (354.91,93.31) .. controls (352.83,96.32) and (351.71,99.23) .. (351.56,102.01) .. controls (350.75,99.34) and (348.98,96.78) .. (346.25,94.34) ;

%Shape: Boxed Bezier Curve [id:dp17235310548104166] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (260.16,44.36) .. controls (258.51,48.7) and (255.66,45.17) .. (254.01,49.5) .. controls (252.37,53.84) and (249.52,50.31) .. (247.87,54.65) .. controls (246.22,58.98) and (243.37,55.45) .. (241.72,59.79) .. controls (240.07,64.12) and (237.22,60.59) .. (235.57,64.93) .. controls (233.92,69.26) and (231.08,65.74) .. (229.43,70.07) .. controls (227.78,74.41) and (224.93,70.88) .. (223.28,75.21) .. controls (221.63,79.55) and (218.78,76.02) .. (217.13,80.35) .. controls (215.48,84.69) and (212.63,81.16) .. (210.99,85.5) .. controls (209.34,89.83) and (208.28,88.01) .. (204.84,90.64) ;
%Shape: Boxed Bezier Curve [id:dp5791843296970567] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (292.57,50.15) .. controls (292.85,55.08) and (289.12,51.95) .. (289.4,56.89) .. controls (289.68,61.82) and (285.94,58.69) .. (286.22,63.63) .. controls (286.5,68.56) and (282.76,65.43) .. (283.04,70.37) .. controls (283.32,75.3) and (279.58,72.17) .. (279.86,77.11) .. controls (280.14,82.04) and (276.41,78.91) .. (276.69,83.85) .. controls (276.97,88.78) and (273.23,85.65) .. (273.51,90.59) .. controls (273.79,95.52) and (272.21,93.82) .. (270.33,97.33) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (277.97,93.81) .. controls (274.45,94.81) and (271.73,96.33) .. (269.84,98.39) .. controls (270.92,95.81) and (271.18,92.71) .. (270.63,89.09) ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (212.86,90.5) .. controls (209.26,89.86) and (206.15,90.04) .. (203.55,91.07) .. controls (205.65,89.22) and (207.24,86.55) .. (208.32,83.05) ;
%Shape: Boxed Bezier Curve [id:dp6491333169779028] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (196.99,140.78) .. controls (201.16,142.81) and (197.38,145.33) .. (201.55,147.37) .. controls (205.72,149.41) and (201.94,151.92) .. (206.11,153.96) .. controls (210.27,156) and (206.5,158.51) .. (210.67,160.55) .. controls (214.83,162.59) and (211.06,165.1) .. (215.23,167.14) .. controls (219.39,169.18) and (215.62,171.69) .. (219.79,173.73) .. controls (223.95,175.77) and (220.18,178.28) .. (224.34,180.32) .. controls (228.51,182.36) and (224.74,184.88) .. (228.9,186.91) .. controls (233.07,188.95) and (229.3,191.47) .. (233.46,193.5) .. controls (237.63,195.54) and (235.72,196.43) .. (238.02,200.1) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (238.25,191.96) .. controls (237.5,195.55) and (237.59,198.66) .. (238.53,201.29) .. controls (236.75,199.14) and (234.13,197.47) .. (230.66,196.28) ;

%Shape: Boxed Bezier Curve [id:dp5464444165674083] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (159.39,147.74) .. controls (161.72,152.1) and (157.01,150.84) .. (159.34,155.19) .. controls (161.68,159.55) and (156.97,158.29) .. (159.3,162.64) .. controls (161.63,167) and (156.93,165.74) .. (159.26,170.09) .. controls (161.59,174.45) and (156.88,173.19) .. (159.22,177.55) .. controls (161.55,181.9) and (156.84,180.64) .. (159.17,185) .. controls (161.5,189.35) and (156.8,188.09) .. (159.13,192.45) .. controls (161.46,196.81) and (159.31,195.93) .. (159.09,199.9) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (164.53,193.5) .. controls (161.75,195.88) and (159.94,198.41) .. (159.08,201.07) .. controls (158.98,198.28) and (157.92,195.36) .. (155.89,192.3) ;

%Straight Lines [id:da8872324233573573] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (437,206) -- (415,265) ;
%Shape: Cross [id:dp664805290422792] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (428.97,230.92) -- (429.77,231.73) -- (426.8,234.7) -- (429.77,237.67) -- (428.97,238.47) -- (426,235.5) -- (423.03,238.47) -- (422.23,237.67) -- (425.2,234.7) -- (422.23,231.73) -- (423.03,230.92) -- (426,233.9) -- cycle ;
%Straight Lines [id:da45408490169173754] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (419,220) -- (502,220) ;
%Shape: Circle [id:dp052073934745956674] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494,219.5) .. controls (494,218.67) and (493.33,218) .. (492.5,218) .. controls (491.67,218) and (491,218.67) .. (491,219.5) .. controls (491,220.33) and (491.67,221) .. (492.5,221) .. controls (493.33,221) and (494,220.33) .. (494,219.5) -- cycle ;
%Shape: Circle [id:dp9139896112344152] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (433,220.5) .. controls (433,219.67) and (432.33,219) .. (431.5,219) .. controls (430.67,219) and (430,219.67) .. (430,220.5) .. controls (430,221.33) and (430.67,222) .. (431.5,222) .. controls (432.33,222) and (433,221.33) .. (433,220.5) -- cycle ;
%Shape: Cross [id:dp8381821327338189] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (419.47,255.73) -- (420.27,256.53) -- (417.3,259.5) -- (420.27,262.47) -- (419.47,263.27) -- (416.5,260.3) -- (413.53,263.27) -- (412.73,262.47) -- (415.7,259.5) -- (412.73,256.53) -- (413.53,255.73) -- (416.5,258.7) -- cycle ;
%Shape: Circle [id:dp7419708582998213] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418,259.5) .. controls (418,258.67) and (417.33,258) .. (416.5,258) .. controls (415.67,258) and (415,258.67) .. (415,259.5) .. controls (415,260.33) and (415.67,261) .. (416.5,261) .. controls (417.33,261) and (418,260.33) .. (418,259.5) -- cycle ;

%Shape: Boxed Bezier Curve [id:dp16074936713084775] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (389.99,141.78) .. controls (394.16,143.81) and (390.38,146.33) .. (394.55,148.37) .. controls (398.72,150.41) and (394.94,152.92) .. (399.11,154.96) .. controls (403.27,157) and (399.5,159.51) .. (403.67,161.55) .. controls (407.83,163.59) and (404.06,166.1) .. (408.23,168.14) .. controls (412.39,170.18) and (408.62,172.69) .. (412.79,174.73) .. controls (416.95,176.77) and (413.18,179.28) .. (417.34,181.32) .. controls (421.51,183.36) and (417.74,185.88) .. (421.9,187.91) .. controls (426.07,189.95) and (422.3,192.47) .. (426.46,194.5) .. controls (430.63,196.54) and (428.72,197.43) .. (431.02,201.1) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (431.25,192.96) .. controls (430.5,196.55) and (430.59,199.66) .. (431.53,202.29) .. controls (429.75,200.14) and (427.13,198.47) .. (423.66,197.28) ;

%Shape: Boxed Bezier Curve [id:dp9697947366315947] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (291.99,140.78) .. controls (296.16,142.81) and (292.38,145.33) .. (296.55,147.37) .. controls (300.72,149.41) and (296.94,151.92) .. (301.11,153.96) .. controls (305.27,156) and (301.5,158.51) .. (305.67,160.55) .. controls (309.83,162.59) and (306.06,165.1) .. (310.23,167.14) .. controls (314.39,169.18) and (310.62,171.69) .. (314.79,173.73) .. controls (318.95,175.77) and (315.18,178.28) .. (319.34,180.32) .. controls (323.51,182.36) and (319.74,184.88) .. (323.9,186.91) .. controls (328.07,188.95) and (324.3,191.47) .. (328.46,193.5) .. controls (332.63,195.54) and (330.72,196.43) .. (333.02,200.1) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (333.25,191.96) .. controls (332.5,195.55) and (332.59,198.66) .. (333.53,201.29) .. controls (331.75,199.14) and (329.13,197.47) .. (325.66,196.28) ;

%Shape: Boxed Bezier Curve [id:dp9206123442292414] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (434.19,143.86) .. controls (433.46,148.44) and (429.95,145.57) .. (429.22,150.15) .. controls (428.49,154.73) and (424.98,151.85) .. (424.25,156.43) .. controls (423.52,161.01) and (420.01,158.14) .. (419.28,162.72) .. controls (418.54,167.3) and (415.04,164.42) .. (414.3,169) .. controls (413.57,173.58) and (410.06,170.71) .. (409.33,175.29) .. controls (408.6,179.87) and (405.09,176.99) .. (404.36,181.57) .. controls (403.63,186.15) and (400.12,183.28) .. (399.39,187.86) .. controls (398.65,192.44) and (395.15,189.56) .. (394.41,194.14) .. controls (393.68,198.72) and (392.28,197.16) .. (389.44,200.43) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (397.29,198.27) .. controls (393.63,198.6) and (390.69,199.6) .. (388.45,201.26) .. controls (389.99,198.93) and (390.82,195.94) .. (390.95,192.27) ;

%Shape: Boxed Bezier Curve [id:dp05215843015433497] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (244.19,141.86) .. controls (243.46,146.44) and (239.95,143.57) .. (239.22,148.15) .. controls (238.49,152.73) and (234.98,149.85) .. (234.25,154.43) .. controls (233.52,159.01) and (230.01,156.14) .. (229.28,160.72) .. controls (228.54,165.3) and (225.04,162.42) .. (224.3,167) .. controls (223.57,171.58) and (220.06,168.71) .. (219.33,173.29) .. controls (218.6,177.87) and (215.09,174.99) .. (214.36,179.57) .. controls (213.63,184.15) and (210.12,181.28) .. (209.39,185.86) .. controls (208.65,190.44) and (205.15,187.56) .. (204.41,192.14) .. controls (203.68,196.72) and (202.28,195.16) .. (199.44,198.43) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (207.29,196.27) .. controls (203.63,196.6) and (200.69,197.6) .. (198.45,199.26) .. controls (199.99,196.93) and (200.82,193.94) .. (200.95,190.27) ;

%Shape: Boxed Bezier Curve [id:dp06654784400304281] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (336.19,142.86) .. controls (335.46,147.44) and (331.95,144.57) .. (331.22,149.15) .. controls (330.49,153.73) and (326.98,150.85) .. (326.25,155.43) .. controls (325.52,160.01) and (322.01,157.14) .. (321.28,161.72) .. controls (320.54,166.3) and (317.04,163.42) .. (316.3,168) .. controls (315.57,172.58) and (312.06,169.71) .. (311.33,174.29) .. controls (310.6,178.87) and (307.09,175.99) .. (306.36,180.57) .. controls (305.63,185.15) and (302.12,182.28) .. (301.39,186.86) .. controls (300.65,191.44) and (297.15,188.56) .. (296.41,193.14) .. controls (295.68,197.72) and (294.28,196.16) .. (291.44,199.43) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (299.29,197.27) .. controls (295.63,197.6) and (292.69,198.6) .. (290.45,200.26) .. controls (291.99,197.93) and (292.82,194.94) .. (292.95,191.27) ;

%Shape: Boxed Bezier Curve [id:dp40426005781120045] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (472.36,148.83) .. controls (475.02,152.99) and (470.23,152.1) .. (472.89,156.26) .. controls (475.54,160.43) and (470.75,159.53) .. (473.41,163.7) .. controls (476.07,167.86) and (471.28,166.96) .. (473.94,171.13) .. controls (476.6,175.29) and (471.81,174.4) .. (474.47,178.56) .. controls (477.13,182.73) and (472.34,181.83) .. (474.99,185.99) .. controls (477.65,190.16) and (472.86,189.26) .. (475.52,193.43) .. controls (478.18,197.59) and (475.97,196.88) .. (476.05,200.86) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (480.99,194.06) .. controls (478.41,196.65) and (476.78,199.31) .. (476.14,202.03) .. controls (475.82,199.25) and (474.53,196.42) .. (472.28,193.53) ;


% Text Node
\draw (255,121.86) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{{\fontfamily{helvet}\selectfont -1}}};
% Text Node
\draw (337,244) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{{\fontfamily{helvet}\selectfont -1}}};


\end{tikzpicture}

}
\caption{The cones of $\Hilb^2(\PP^1|0)_{\le 1}$ and their specializations.}
\label{fig:P2B1}
\end{figure} 


==> P2B2.tex <==
\begin{figure}[htp]
\resizebox{0.7\textwidth}{!}{




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5315925489649467] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (271,39) -- (354,39) ;
%Shape: Circle [id:dp5846153665547819] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (346,39.5) .. controls (346,38.67) and (345.33,38) .. (344.5,38) .. controls (343.67,38) and (343,38.67) .. (343,39.5) .. controls (343,40.33) and (343.67,41) .. (344.5,41) .. controls (345.33,41) and (346,40.33) .. (346,39.5) -- cycle ;
%Shape: Cross [id:dp30653153600359984] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (303.77,35.23) -- (304.58,36.03) -- (301.6,39) -- (304.58,41.97) -- (303.77,42.77) -- (300.8,39.8) -- (297.83,42.77) -- (297.03,41.97) -- (300,39) -- (297.03,36.03) -- (297.83,35.23) -- (300.8,38.2) -- cycle ;
%Shape: Cross [id:dp7947905198666402] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (326.77,35.23) -- (327.58,36.03) -- (324.6,39) -- (327.58,41.97) -- (326.77,42.77) -- (323.8,39.8) -- (320.83,42.77) -- (320.03,41.97) -- (323,39) -- (320.03,36.03) -- (320.83,35.23) -- (323.8,38.2) -- cycle ;
%Shape: Circle [id:dp1392019571162708] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285,39.5) .. controls (285,38.67) and (284.33,38) .. (283.5,38) .. controls (282.67,38) and (282,38.67) .. (282,39.5) .. controls (282,40.33) and (282.67,41) .. (283.5,41) .. controls (284.33,41) and (285,40.33) .. (285,39.5) -- cycle ;
%Straight Lines [id:da30828459851557244] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (119,108) -- (202,108) ;
%Shape: Cross [id:dp04282753530339156] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (151.77,104.23) -- (152.58,105.03) -- (149.6,108) -- (152.58,110.97) -- (151.77,111.77) -- (148.8,108.8) -- (145.83,111.77) -- (145.03,110.97) -- (148,108) -- (145.03,105.03) -- (145.83,104.23) -- (148.8,107.2) -- cycle ;
%Shape: Circle [id:dp6073196974547002] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (133,108.5) .. controls (133,107.67) and (132.33,107) .. (131.5,107) .. controls (130.67,107) and (130,107.67) .. (130,108.5) .. controls (130,109.33) and (130.67,110) .. (131.5,110) .. controls (132.33,110) and (133,109.33) .. (133,108.5) -- cycle ;
%Straight Lines [id:da29459539648475985] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (220,108) -- (303,108) ;
%Shape: Circle [id:dp6005946942042159] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295,108.5) .. controls (295,107.67) and (294.33,107) .. (293.5,107) .. controls (292.67,107) and (292,107.67) .. (292,108.5) .. controls (292,109.33) and (292.67,110) .. (293.5,110) .. controls (294.33,110) and (295,109.33) .. (295,108.5) -- cycle ;
%Shape: Cross [id:dp35937673536406656] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (252.77,104.23) -- (253.58,105.03) -- (250.6,108) -- (253.58,110.97) -- (252.77,111.77) -- (249.8,108.8) -- (246.83,111.77) -- (246.03,110.97) -- (249,108) -- (246.03,105.03) -- (246.83,104.23) -- (249.8,107.2) -- cycle ;
%Shape: Cross [id:dp1592578799572013] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (275.77,104.23) -- (276.58,105.03) -- (273.6,108) -- (276.58,110.97) -- (275.77,111.77) -- (272.8,108.8) -- (269.83,111.77) -- (269.03,110.97) -- (272,108) -- (269.03,105.03) -- (269.83,104.23) -- (272.8,107.2) -- cycle ;
%Shape: Circle [id:dp26358022901108846] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234,108.5) .. controls (234,107.67) and (233.33,107) .. (232.5,107) .. controls (231.67,107) and (231,107.67) .. (231,108.5) .. controls (231,109.33) and (231.67,110) .. (232.5,110) .. controls (233.33,110) and (234,109.33) .. (234,108.5) -- cycle ;
%Straight Lines [id:da3262936864689967] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (121,220) -- (204,220) ;
%Shape: Cross [id:dp03873206321967526] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (197.27,219.91) -- (197.28,221.04) -- (193.07,221.06) -- (193.09,225.27) -- (191.96,225.28) -- (191.94,221.07) -- (187.73,221.09) -- (187.72,219.96) -- (191.93,219.94) -- (191.91,215.73) -- (193.04,215.72) -- (193.06,219.93) -- cycle ;
%Shape: Cross [id:dp1784129618923389] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (195.42,216.67) -- (196.22,217.47) -- (193.29,220.49) -- (196.27,223.47) -- (195.48,224.28) -- (192.51,221.31) -- (189.58,224.33) -- (188.78,223.53) -- (191.71,220.51) -- (188.73,217.53) -- (189.52,216.72) -- (192.49,219.69) -- cycle ;
%Shape: Circle [id:dp39950028155650097] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194,220.5) .. controls (194,219.67) and (193.33,219) .. (192.5,219) .. controls (191.67,219) and (191,219.67) .. (191,220.5) .. controls (191,221.33) and (191.67,222) .. (192.5,222) .. controls (193.33,222) and (194,221.33) .. (194,220.5) -- cycle ;

%Shape: Circle [id:dp20867115189778462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (135,220.5) .. controls (135,219.67) and (134.33,219) .. (133.5,219) .. controls (132.67,219) and (132,219.67) .. (132,220.5) .. controls (132,221.33) and (132.67,222) .. (133.5,222) .. controls (134.33,222) and (135,221.33) .. (135,220.5) -- cycle ;

%Straight Lines [id:da9943799103722119] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (250,118.86) -- (274,119) ;
\draw [shift={(274,119)}, rotate = 180.34] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (0,3.35) -- (0,-3.35)   ;
\draw [shift={(250,118.86)}, rotate = 180.34] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (0,3.35) -- (0,-3.35)   ;
%Shape: Cross [id:dp8351948287047167] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (195.47,104.73) -- (196.27,105.53) -- (193.3,108.5) -- (196.27,111.47) -- (195.47,112.27) -- (192.5,109.3) -- (189.53,112.27) -- (188.73,111.47) -- (191.7,108.5) -- (188.73,105.53) -- (189.53,104.73) -- (192.5,107.7) -- cycle ;
%Shape: Circle [id:dp540708952317358] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194,108.5) .. controls (194,107.67) and (193.33,107) .. (192.5,107) .. controls (191.67,107) and (191,107.67) .. (191,108.5) .. controls (191,109.33) and (191.67,110) .. (192.5,110) .. controls (193.33,110) and (194,109.33) .. (194,108.5) -- cycle ;

%Straight Lines [id:da13854425438390117] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (437,94) -- (415,153) ;
%Shape: Cross [id:dp540974299735085] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (428.97,118.92) -- (429.77,119.73) -- (426.8,122.7) -- (429.77,125.67) -- (428.97,126.47) -- (426,123.5) -- (423.03,126.47) -- (422.23,125.67) -- (425.2,122.7) -- (422.23,119.73) -- (423.03,118.92) -- (426,121.9) -- cycle ;
%Straight Lines [id:da7588257097101677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (419,108) -- (502,108) ;
%Shape: Circle [id:dp6656542878324214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494,107.5) .. controls (494,106.67) and (493.33,106) .. (492.5,106) .. controls (491.67,106) and (491,106.67) .. (491,107.5) .. controls (491,108.33) and (491.67,109) .. (492.5,109) .. controls (493.33,109) and (494,108.33) .. (494,107.5) -- cycle ;
%Shape: Circle [id:dp503170121879087] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (433,108.5) .. controls (433,107.67) and (432.33,107) .. (431.5,107) .. controls (430.67,107) and (430,107.67) .. (430,108.5) .. controls (430,109.33) and (430.67,110) .. (431.5,110) .. controls (432.33,110) and (433,109.33) .. (433,108.5) -- cycle ;
%Shape: Cross [id:dp8768119564360499] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (423.47,134.42) -- (424.27,135.23) -- (421.3,138.2) -- (424.27,141.17) -- (423.47,141.97) -- (420.5,139) -- (417.53,141.97) -- (416.73,141.17) -- (419.7,138.2) -- (416.73,135.23) -- (417.53,134.42) -- (420.5,137.4) -- cycle ;
%Straight Lines [id:da5793405719867322] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (338,206) -- (316,265) ;
%Shape: Cross [id:dp922009777368611] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (329.97,230.92) -- (330.77,231.73) -- (327.8,234.7) -- (330.77,237.67) -- (329.97,238.47) -- (327,235.5) -- (324.03,238.47) -- (323.23,237.67) -- (326.2,234.7) -- (323.23,231.73) -- (324.03,230.92) -- (327,233.9) -- cycle ;
%Straight Lines [id:da18777397663271467] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,220) -- (403,220) ;
%Shape: Circle [id:dp8538754016896893] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395,219.5) .. controls (395,218.67) and (394.33,218) .. (393.5,218) .. controls (392.67,218) and (392,218.67) .. (392,219.5) .. controls (392,220.33) and (392.67,221) .. (393.5,221) .. controls (394.33,221) and (395,220.33) .. (395,219.5) -- cycle ;
%Shape: Circle [id:dp6400329216251597] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334,220.5) .. controls (334,219.67) and (333.33,219) .. (332.5,219) .. controls (331.67,219) and (331,219.67) .. (331,220.5) .. controls (331,221.33) and (331.67,222) .. (332.5,222) .. controls (333.33,222) and (334,221.33) .. (334,220.5) -- cycle ;
%Shape: Cross [id:dp189789091165256] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (324.47,245.42) -- (325.27,246.23) -- (322.3,249.2) -- (325.27,252.17) -- (324.47,252.97) -- (321.5,250) -- (318.53,252.97) -- (317.73,252.17) -- (320.7,249.2) -- (317.73,246.23) -- (318.53,245.42) -- (321.5,248.4) -- cycle ;
%Straight Lines [id:da629366659707243] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (331,255) -- (338,236) ;
\draw [shift={(338,236)}, rotate = 110.22] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (0,3.35) -- (0,-3.35)   ;
\draw [shift={(331,255)}, rotate = 110.22] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (0,3.35) -- (0,-3.35)   ;
%Shape: Boxed Bezier Curve [id:dp024916555387255346] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (367,45) .. controls (371.46,46.26) and (368.2,49.41) .. (372.67,50.67) .. controls (377.13,51.92) and (373.87,55.08) .. (378.33,56.33) .. controls (382.8,57.59) and (379.54,60.74) .. (384,62) .. controls (388.46,63.26) and (385.2,66.41) .. (389.67,67.67) .. controls (394.13,68.92) and (390.87,72.08) .. (395.33,73.33) .. controls (399.8,74.59) and (396.54,77.74) .. (401,79) .. controls (405.46,80.26) and (402.2,83.41) .. (406.67,84.67) .. controls (411.13,85.92) and (407.87,89.08) .. (412.33,90.33) .. controls (416.8,91.59) and (415.08,92.8) .. (418,96) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (416.76,87.96) .. controls (416.67,91.62) and (417.32,94.66) .. (418.72,97.08) .. controls (416.58,95.28) and (413.7,94.11) .. (410.08,93.56) ;

%Shape: Boxed Bezier Curve [id:dp9220991678204139] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (340,49) .. controls (343.22,52.75) and (338.35,52.53) .. (341.56,56.29) .. controls (344.78,60.04) and (339.91,59.82) .. (343.13,63.57) .. controls (346.34,67.32) and (341.47,67.11) .. (344.69,70.86) .. controls (347.9,74.61) and (343.04,74.39) .. (346.25,78.14) .. controls (349.47,81.89) and (344.6,81.68) .. (347.82,85.43) .. controls (351.03,89.18) and (346.16,88.96) .. (349.38,92.71) .. controls (352.59,96.47) and (350.31,96.08) .. (350.94,100) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (354.91,93.31) .. controls (352.83,96.32) and (351.71,99.23) .. (351.56,102.01) .. controls (350.75,99.34) and (348.98,96.78) .. (346.25,94.34) ;

%Shape: Boxed Bezier Curve [id:dp7197396264061837] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (260.16,44.36) .. controls (258.51,48.7) and (255.66,45.17) .. (254.01,49.5) .. controls (252.37,53.84) and (249.52,50.31) .. (247.87,54.65) .. controls (246.22,58.98) and (243.37,55.45) .. (241.72,59.79) .. controls (240.07,64.12) and (237.22,60.59) .. (235.57,64.93) .. controls (233.92,69.26) and (231.08,65.74) .. (229.43,70.07) .. controls (227.78,74.41) and (224.93,70.88) .. (223.28,75.21) .. controls (221.63,79.55) and (218.78,76.02) .. (217.13,80.35) .. controls (215.48,84.69) and (212.63,81.16) .. (210.99,85.5) .. controls (209.34,89.83) and (208.28,88.01) .. (204.84,90.64) ;
%Shape: Boxed Bezier Curve [id:dp3845527973897117] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (292.57,50.15) .. controls (292.85,55.08) and (289.12,51.95) .. (289.4,56.89) .. controls (289.68,61.82) and (285.94,58.69) .. (286.22,63.63) .. controls (286.5,68.56) and (282.76,65.43) .. (283.04,70.37) .. controls (283.32,75.3) and (279.58,72.17) .. (279.86,77.11) .. controls (280.14,82.04) and (276.41,78.91) .. (276.69,83.85) .. controls (276.97,88.78) and (273.23,85.65) .. (273.51,90.59) .. controls (273.79,95.52) and (272.21,93.82) .. (270.33,97.33) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (277.97,93.81) .. controls (274.45,94.81) and (271.73,96.33) .. (269.84,98.39) .. controls (270.92,95.81) and (271.18,92.71) .. (270.63,89.09) ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (212.86,90.5) .. controls (209.26,89.86) and (206.15,90.04) .. (203.55,91.07) .. controls (205.65,89.22) and (207.24,86.55) .. (208.32,83.05) ;
%Shape: Boxed Bezier Curve [id:dp2686415021570231] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (196.99,140.78) .. controls (201.16,142.81) and (197.38,145.33) .. (201.55,147.37) .. controls (205.72,149.41) and (201.94,151.92) .. (206.11,153.96) .. controls (210.27,156) and (206.5,158.51) .. (210.67,160.55) .. controls (214.83,162.59) and (211.06,165.1) .. (215.23,167.14) .. controls (219.39,169.18) and (215.62,171.69) .. (219.79,173.73) .. controls (223.95,175.77) and (220.18,178.28) .. (224.34,180.32) .. controls (228.51,182.36) and (224.74,184.88) .. (228.9,186.91) .. controls (233.07,188.95) and (229.3,191.47) .. (233.46,193.5) .. controls (237.63,195.54) and (235.72,196.43) .. (238.02,200.1) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (238.25,191.96) .. controls (237.5,195.55) and (237.59,198.66) .. (238.53,201.29) .. controls (236.75,199.14) and (234.13,197.47) .. (230.66,196.28) ;

%Shape: Boxed Bezier Curve [id:dp8270482273150392] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (159.39,147.74) .. controls (161.72,152.1) and (157.01,150.84) .. (159.34,155.19) .. controls (161.68,159.55) and (156.97,158.29) .. (159.3,162.64) .. controls (161.63,167) and (156.93,165.74) .. (159.26,170.09) .. controls (161.59,174.45) and (156.88,173.19) .. (159.22,177.55) .. controls (161.55,181.9) and (156.84,180.64) .. (159.17,185) .. controls (161.5,189.35) and (156.8,188.09) .. (159.13,192.45) .. controls (161.46,196.81) and (159.31,195.93) .. (159.09,199.9) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (164.53,193.5) .. controls (161.75,195.88) and (159.94,198.41) .. (159.08,201.07) .. controls (158.98,198.28) and (157.92,195.36) .. (155.89,192.3) ;

%Shape: Boxed Bezier Curve [id:dp5629125603157504] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (389.99,141.78) .. controls (394.16,143.81) and (390.38,146.33) .. (394.55,148.37) .. controls (398.72,150.41) and (394.94,152.92) .. (399.11,154.96) .. controls (403.27,157) and (399.5,159.51) .. (403.67,161.55) .. controls (407.83,163.59) and (404.06,166.1) .. (408.23,168.14) .. controls (412.39,170.18) and (408.62,172.69) .. (412.79,174.73) .. controls (416.95,176.77) and (413.18,179.28) .. (417.34,181.32) .. controls (421.51,183.36) and (417.74,185.88) .. (421.9,187.91) .. controls (426.07,189.95) and (422.3,192.47) .. (426.46,194.5) .. controls (430.63,196.54) and (428.72,197.43) .. (431.02,201.1) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (431.25,192.96) .. controls (430.5,196.55) and (430.59,199.66) .. (431.53,202.29) .. controls (429.75,200.14) and (427.13,198.47) .. (423.66,197.28) ;

%Shape: Boxed Bezier Curve [id:dp5917655743017365] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (291.99,140.78) .. controls (296.16,142.81) and (292.38,145.33) .. (296.55,147.37) .. controls (300.72,149.41) and (296.94,151.92) .. (301.11,153.96) .. controls (305.27,156) and (301.5,158.51) .. (305.67,160.55) .. controls (309.83,162.59) and (306.06,165.1) .. (310.23,167.14) .. controls (314.39,169.18) and (310.62,171.69) .. (314.79,173.73) .. controls (318.95,175.77) and (315.18,178.28) .. (319.34,180.32) .. controls (323.51,182.36) and (319.74,184.88) .. (323.9,186.91) .. controls (328.07,188.95) and (324.3,191.47) .. (328.46,193.5) .. controls (332.63,195.54) and (330.72,196.43) .. (333.02,200.1) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (333.25,191.96) .. controls (332.5,195.55) and (332.59,198.66) .. (333.53,201.29) .. controls (331.75,199.14) and (329.13,197.47) .. (325.66,196.28) ;

%Shape: Boxed Bezier Curve [id:dp7446932150186898] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (434.19,143.86) .. controls (433.46,148.44) and (429.95,145.57) .. (429.22,150.15) .. controls (428.49,154.73) and (424.98,151.85) .. (424.25,156.43) .. controls (423.52,161.01) and (420.01,158.14) .. (419.28,162.72) .. controls (418.54,167.3) and (415.04,164.42) .. (414.3,169) .. controls (413.57,173.58) and (410.06,170.71) .. (409.33,175.29) .. controls (408.6,179.87) and (405.09,176.99) .. (404.36,181.57) .. controls (403.63,186.15) and (400.12,183.28) .. (399.39,187.86) .. controls (398.65,192.44) and (395.15,189.56) .. (394.41,194.14) .. controls (393.68,198.72) and (392.28,197.16) .. (389.44,200.43) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (397.29,198.27) .. controls (393.63,198.6) and (390.69,199.6) .. (388.45,201.26) .. controls (389.99,198.93) and (390.82,195.94) .. (390.95,192.27) ;

%Shape: Boxed Bezier Curve [id:dp8613740018162737] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (244.19,141.86) .. controls (243.46,146.44) and (239.95,143.57) .. (239.22,148.15) .. controls (238.49,152.73) and (234.98,149.85) .. (234.25,154.43) .. controls (233.52,159.01) and (230.01,156.14) .. (229.28,160.72) .. controls (228.54,165.3) and (225.04,162.42) .. (224.3,167) .. controls (223.57,171.58) and (220.06,168.71) .. (219.33,173.29) .. controls (218.6,177.87) and (215.09,174.99) .. (214.36,179.57) .. controls (213.63,184.15) and (210.12,181.28) .. (209.39,185.86) .. controls (208.65,190.44) and (205.15,187.56) .. (204.41,192.14) .. controls (203.68,196.72) and (202.28,195.16) .. (199.44,198.43) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (207.29,196.27) .. controls (203.63,196.6) and (200.69,197.6) .. (198.45,199.26) .. controls (199.99,196.93) and (200.82,193.94) .. (200.95,190.27) ;

%Shape: Boxed Bezier Curve [id:dp4918769234703968] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (336.19,142.86) .. controls (335.46,147.44) and (331.95,144.57) .. (331.22,149.15) .. controls (330.49,153.73) and (326.98,150.85) .. (326.25,155.43) .. controls (325.52,160.01) and (322.01,157.14) .. (321.28,161.72) .. controls (320.54,166.3) and (317.04,163.42) .. (316.3,168) .. controls (315.57,172.58) and (312.06,169.71) .. (311.33,174.29) .. controls (310.6,178.87) and (307.09,175.99) .. (306.36,180.57) .. controls (305.63,185.15) and (302.12,182.28) .. (301.39,186.86) .. controls (300.65,191.44) and (297.15,188.56) .. (296.41,193.14) .. controls (295.68,197.72) and (294.28,196.16) .. (291.44,199.43) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (299.29,197.27) .. controls (295.63,197.6) and (292.69,198.6) .. (290.45,200.26) .. controls (291.99,197.93) and (292.82,194.94) .. (292.95,191.27) ;

%Shape: Boxed Bezier Curve [id:dp03799801729962127] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (472.36,148.83) .. controls (475.02,152.99) and (470.23,152.1) .. (472.89,156.26) .. controls (475.54,160.43) and (470.75,159.53) .. (473.41,163.7) .. controls (476.07,167.86) and (471.28,166.96) .. (473.94,171.13) .. controls (476.6,175.29) and (471.81,174.4) .. (474.47,178.56) .. controls (477.13,182.73) and (472.34,181.83) .. (474.99,185.99) .. controls (477.65,190.16) and (472.86,189.26) .. (475.52,193.43) .. controls (478.18,197.59) and (475.97,196.88) .. (476.05,200.86) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (480.99,194.06) .. controls (478.41,196.65) and (476.78,199.31) .. (476.14,202.03) .. controls (475.82,199.25) and (474.53,196.42) .. (472.28,193.53) ;

%Straight Lines [id:da3687340613280511] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (221,220) -- (304,220) ;
%Straight Lines [id:da041808996325099934] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (239,206) -- (217,265) ;
%Shape: Circle [id:dp8258417284756879] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235,220.5) .. controls (235,219.67) and (234.33,219) .. (233.5,219) .. controls (232.67,219) and (232,219.67) .. (232,220.5) .. controls (232,221.33) and (232.67,222) .. (233.5,222) .. controls (234.33,222) and (235,221.33) .. (235,220.5) -- cycle ;
%Shape: Cross [id:dp8761488467326128] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (227.47,241.42) -- (228.27,242.23) -- (225.3,245.2) -- (228.27,248.17) -- (227.47,248.97) -- (224.5,246) -- (221.53,248.97) -- (220.73,248.17) -- (223.7,245.2) -- (220.73,242.23) -- (221.53,241.42) -- (224.5,244.4) -- cycle ;
%Shape: Cross [id:dp5593410835117001] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (287.47,216.73) -- (288.27,217.53) -- (285.3,220.5) -- (288.27,223.47) -- (287.47,224.27) -- (284.5,221.3) -- (281.53,224.27) -- (280.73,223.47) -- (283.7,220.5) -- (280.73,217.53) -- (281.53,216.73) -- (284.5,219.7) -- cycle ;
%Shape: Circle [id:dp728214776306779] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286,220.5) .. controls (286,219.67) and (285.33,219) .. (284.5,219) .. controls (283.67,219) and (283,219.67) .. (283,220.5) .. controls (283,221.33) and (283.67,222) .. (284.5,222) .. controls (285.33,222) and (286,221.33) .. (286,220.5) -- cycle ;

%Straight Lines [id:da3526376789730814] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (437,206) -- (415,265) ;
%Straight Lines [id:da44996443966499833] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (419,220) -- (502,220) ;
%Shape: Circle [id:dp8789646366884595] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494,219.5) .. controls (494,218.67) and (493.33,218) .. (492.5,218) .. controls (491.67,218) and (491,218.67) .. (491,219.5) .. controls (491,220.33) and (491.67,221) .. (492.5,221) .. controls (493.33,221) and (494,220.33) .. (494,219.5) -- cycle ;
%Shape: Circle [id:dp17539474313877668] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (433,220.5) .. controls (433,219.67) and (432.33,219) .. (431.5,219) .. controls (430.67,219) and (430,219.67) .. (430,220.5) .. controls (430,221.33) and (430.67,222) .. (431.5,222) .. controls (432.33,222) and (433,221.33) .. (433,220.5) -- cycle ;
%Shape: Cross [id:dp8207787424245236] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (428.97,232.53) -- (429.77,233.33) -- (426.8,236.3) -- (429.77,239.27) -- (428.97,240.08) -- (426,237.1) -- (423.03,240.08) -- (422.23,239.27) -- (425.2,236.3) -- (422.23,233.33) -- (423.03,232.53) -- (426,235.5) -- cycle ;
%Straight Lines [id:da9735444820297233] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (414,239) -- (437,291) ;
%Shape: Cross [id:dp12364866794790397] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (432.45,270) -- (433.25,270.8) -- (430.27,273.77) -- (433.25,276.75) -- (432.45,277.55) -- (429.47,274.58) -- (426.5,277.55) -- (425.7,276.75) -- (428.67,273.77) -- (425.7,270.8) -- (426.5,270) -- (429.47,272.97) -- cycle ;
%Straight Lines [id:da756272368471267] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,108) -- (403,108) ;
%Straight Lines [id:da6618643454368381] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (338,94) -- (316,153) ;
%Shape: Cross [id:dp027652554157451936] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (372.97,103.92) -- (373.77,104.73) -- (370.8,107.7) -- (373.77,110.67) -- (372.97,111.47) -- (370,108.5) -- (367.03,111.47) -- (366.23,110.67) -- (369.2,107.7) -- (366.23,104.73) -- (367.03,103.92) -- (370,106.9) -- cycle ;
%Shape: Circle [id:dp9820076623568664] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395,107.5) .. controls (395,106.67) and (394.33,106) .. (393.5,106) .. controls (392.67,106) and (392,106.67) .. (392,107.5) .. controls (392,108.33) and (392.67,109) .. (393.5,109) .. controls (394.33,109) and (395,108.33) .. (395,107.5) -- cycle ;
%Shape: Circle [id:dp5687250410691054] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334,108.5) .. controls (334,107.67) and (333.33,107) .. (332.5,107) .. controls (331.67,107) and (331,107.67) .. (331,108.5) .. controls (331,109.33) and (331.67,110) .. (332.5,110) .. controls (333.33,110) and (334,109.33) .. (334,108.5) -- cycle ;
%Shape: Cross [id:dp4132272020112506] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (324.47,134.42) -- (325.27,135.23) -- (322.3,138.2) -- (325.27,141.17) -- (324.47,141.97) -- (321.5,139) -- (318.53,141.97) -- (317.73,141.17) -- (320.7,138.2) -- (317.73,135.23) -- (318.53,134.42) -- (321.5,137.4) -- cycle ;

% Text Node
\draw (255,121.86) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{{\fontfamily{helvet}\selectfont -1}}};
% Text Node
\draw (337,244) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{{\fontfamily{helvet}\selectfont -1}}};


\end{tikzpicture}
}
\caption{The cones of $\Hilb^2(\PP^1|0)$ and their specializations. As expected, they are the same as $\Hilb^2(\PP^1|0)_{\le 1}$.}
\label{fig:P2B2}
\end{figure} 


==> edgelengths.tex <==
\[\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,85); %set diagram left start at 0, and has height of 85

%Shape: Circle [id:dp517386825088938] 
\draw   (23.13,27.04) .. controls (23.13,24.81) and (24.94,23) .. (27.17,23) .. controls (29.4,23) and (31.2,24.81) .. (31.2,27.04) .. controls (31.2,29.27) and (29.4,31.07) .. (27.17,31.07) .. controls (24.94,31.07) and (23.13,29.27) .. (23.13,27.04) -- cycle ;
%Shape: Ellipse [id:dp5281060678261901] 
\draw   (89.45,27.04) .. controls (89.45,24.81) and (91.25,23) .. (93.48,23) .. controls (95.71,23) and (97.52,24.81) .. (97.52,27.04) .. controls (97.52,29.27) and (95.71,31.07) .. (93.48,31.07) .. controls (91.25,31.07) and (89.45,29.27) .. (89.45,27.04) -- cycle ;
%Shape: Ellipse [id:dp6894225503745828] 
\draw   (172.34,27.04) .. controls (172.34,24.81) and (174.15,23) .. (176.38,23) .. controls (178.61,23) and (180.42,24.81) .. (180.42,27.04) .. controls (180.42,29.27) and (178.61,31.07) .. (176.38,31.07) .. controls (174.15,31.07) and (172.34,29.27) .. (172.34,27.04) -- cycle ;
%Straight Lines [id:da7611650246835909] 
\draw    (31.2,27.04) -- (89.45,27.04) ;
%Straight Lines [id:da11280257775698299] 
\draw    (97.52,27.04) -- (172.34,27.04) ;
%Straight Lines [id:da6468808215162472] 
\draw    (180.42,27.04) -- (323,27.04) ;
%Straight Lines [id:da27349183138721544] 
\draw    (31.14,39.93) -- (89.8,39.93) ;
\draw [shift={(92.8,39.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(28.14,39.93)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6197292508667053] 
\draw    (93.48,31.07) -- (93.48,49.74) ;
%Straight Lines [id:da7162028553019024] 
\draw    (27.17,31.07) -- (27.17,49.74) ;
%Straight Lines [id:da8559375189306911] 
\draw    (176.38,31.07) -- (176.38,49.74) ;
%Straight Lines [id:da319951281250633] 
\draw    (95.8,39.93) -- (174.44,39.93) ;
\draw [shift={(177.44,39.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(92.8,39.93)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (52,43.4) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (126,43.4) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
\end{tikzpicture}\]

==> exp.tex <==

\begin{figure}[htp]
\resizebox{.15\textwidth}{!}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,113); %set diagram left start at 0, and has height of 113

%Straight Lines [id:da38555405881016946] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (93.04,15.97) -- (71.3,74.28) ;
%Straight Lines [id:da5764781387967488] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (27.73,16) -- (11.17,60.33) ;
%Straight Lines [id:da7616946244865384] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (17.94,23.84) -- (99.98,23.84) ;
%Straight Lines [id:da5008303396186369] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (11.56,43.42) -- (28.17,79.33) ;
%Shape: Ellipse [id:dp3349072201596389] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (75.96,64.84) .. controls (75.96,64.02) and (75.3,63.36) .. (74.48,63.36) .. controls (73.66,63.36) and (73,64.02) .. (73,64.84) .. controls (73,65.66) and (73.66,66.32) .. (74.48,66.32) .. controls (75.3,66.32) and (75.96,65.66) .. (75.96,64.84) -- cycle ;
%Shape: Ellipse [id:dp3213492348393545] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (26.78,73.33) .. controls (26.78,72.51) and (26.12,71.85) .. (25.3,71.85) .. controls (24.48,71.85) and (23.82,72.51) .. (23.82,73.33) .. controls (23.82,74.15) and (24.48,74.82) .. (25.3,74.82) .. controls (26.12,74.82) and (26.78,74.15) .. (26.78,73.33) -- cycle ;

% Text Node
\draw (11,70.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{p}_{1}$};
% Text Node
\draw (76,60) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {${\tilde{p}}_{2}$};


\end{tikzpicture}

}
\caption{An expansion of $(C|p_1+p_2)$ with proper transforms $\tilde{p}_1$ and $\tilde{p}_2$.}
\label{fig:exp}
\end{figure} 


==> intHilb.tex <==

\begin{figure}[htp]
\resizebox{.45\textwidth}{!}{    




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da992423810320417] 
\draw [line width=0.75]    (102,50) -- (406,50) ;
%Straight Lines [id:da8451617274755977] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (151,39) -- (100,121) ;
%Straight Lines [id:da6331396942147053] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (101,90) -- (150,171) ;
%Straight Lines [id:da14875323423612763] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (250,40) -- (199,122) ;
%Straight Lines [id:da42498554392586796] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (380,40) -- (329,122) ;
%Shape: Circle [id:dp41718561265827736] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145,160.5) .. controls (145,161.33) and (144.33,162) .. (143.5,162) .. controls (142.67,162) and (142,161.33) .. (142,160.5) .. controls (142,159.67) and (142.67,159) .. (143.5,159) .. controls (144.33,159) and (145,159.67) .. (145,160.5) -- cycle ;
%Shape: Circle [id:dp9870698851943434] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208,110.5) .. controls (208,111.33) and (207.33,112) .. (206.5,112) .. controls (205.67,112) and (205,111.33) .. (205,110.5) .. controls (205,109.67) and (205.67,109) .. (206.5,109) .. controls (207.33,109) and (208,109.67) .. (208,110.5) -- cycle ;
%Shape: Cross [id:dp005405050855138205] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.47,126.73) -- (129.27,127.53) -- (126.3,130.5) -- (129.27,133.47) -- (128.47,134.27) -- (125.5,131.3) -- (122.53,134.27) -- (121.73,133.47) -- (124.7,130.5) -- (121.73,127.53) -- (122.53,126.73) -- (125.5,129.7) -- cycle ;
%Shape: Cross [id:dp8631094130967186] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (341.27,109.91) -- (341.28,111.04) -- (337.07,111.06) -- (337.09,115.27) -- (335.96,115.28) -- (335.94,111.07) -- (331.73,111.09) -- (331.72,109.96) -- (335.93,109.94) -- (335.91,105.73) -- (337.04,105.72) -- (337.06,109.93) -- cycle ;
%Shape: Cross [id:dp6396210731678703] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (339.42,106.67) -- (340.22,107.47) -- (337.29,110.49) -- (340.27,113.47) -- (339.48,114.28) -- (336.51,111.31) -- (333.58,114.33) -- (332.78,113.53) -- (335.71,110.51) -- (332.73,107.53) -- (333.52,106.72) -- (336.49,109.69) -- cycle ;
%Shape: Circle [id:dp8914504775251495] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (338,110.5) .. controls (338,109.67) and (337.33,109) .. (336.5,109) .. controls (335.67,109) and (335,109.67) .. (335,110.5) .. controls (335,111.33) and (335.67,112) .. (336.5,112) .. controls (337.33,112) and (338,111.33) .. (338,110.5) -- cycle ;

%Shape: Cross [id:dp9758200073008222] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (209.47,106.73) -- (210.27,107.53) -- (207.3,110.5) -- (210.27,113.47) -- (209.47,114.27) -- (206.5,111.3) -- (203.53,114.27) -- (202.73,113.47) -- (205.7,110.5) -- (202.73,107.53) -- (203.53,106.73) -- (206.5,109.7) -- cycle ;
%Shape: Circle [id:dp6889332362025795] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208,110.5) .. controls (208,109.67) and (207.33,109) .. (206.5,109) .. controls (205.67,109) and (205,109.67) .. (205,110.5) .. controls (205,111.33) and (205.67,112) .. (206.5,112) .. controls (207.33,112) and (208,111.33) .. (208,110.5) -- cycle ;

%Shape: Cross [id:dp25922886732155426] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360.45,73.45) -- (361.25,74.25) -- (358.27,77.23) -- (361.25,80.2) -- (360.45,81) -- (357.47,78.03) -- (354.5,81) -- (353.7,80.2) -- (356.67,77.23) -- (353.7,74.25) -- (354.5,73.45) -- (357.47,76.42) -- cycle ;
%Shape: Cross [id:dp4042996096322714] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (228.27,77.23) -- (229.08,78.03) -- (226.1,81) -- (229.08,83.97) -- (228.27,84.77) -- (225.3,81.8) -- (222.33,84.77) -- (221.53,83.97) -- (224.5,81) -- (221.53,78.03) -- (222.33,77.23) -- (225.3,80.2) -- cycle ;
%Shape: Cross [id:dp8197781792703971] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (139.5,57.95) -- (140.3,58.75) -- (137.33,61.73) -- (140.3,64.7) -- (139.5,65.5) -- (136.53,62.53) -- (133.55,65.5) -- (132.75,64.7) -- (135.73,61.73) -- (132.75,58.75) -- (133.55,57.95) -- (136.53,60.92) -- cycle ;
%Shape: Cross [id:dp9844760588153711] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (125.5,80) -- (126.3,80.8) -- (123.33,83.77) -- (126.3,86.75) -- (125.5,87.55) -- (122.53,84.58) -- (119.55,87.55) -- (118.75,86.75) -- (121.73,83.77) -- (118.75,80.8) -- (119.55,80) -- (122.53,82.97) -- cycle ;
%Shape: Cross [id:dp6627555532796029] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (188.5,45.95) -- (189.3,46.75) -- (186.33,49.73) -- (189.3,52.7) -- (188.5,53.5) -- (185.53,50.53) -- (182.55,53.5) -- (181.75,52.7) -- (184.73,49.73) -- (181.75,46.75) -- (182.55,45.95) -- (185.53,48.92) -- cycle ;
%Shape: Circle [id:dp7175115191505133] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146,49.5) .. controls (146,50.33) and (145.33,51) .. (144.5,51) .. controls (143.67,51) and (143,50.33) .. (143,49.5) .. controls (143,48.67) and (143.67,48) .. (144.5,48) .. controls (145.33,48) and (146,48.67) .. (146,49.5) -- cycle ;
%Shape: Circle [id:dp168983191686793] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (246,49.5) .. controls (246,50.33) and (245.33,51) .. (244.5,51) .. controls (243.67,51) and (243,50.33) .. (243,49.5) .. controls (243,48.67) and (243.67,48) .. (244.5,48) .. controls (245.33,48) and (246,48.67) .. (246,49.5) -- cycle ;
%Shape: Circle [id:dp9716591560530083] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375,50.5) .. controls (375,51.33) and (374.33,52) .. (373.5,52) .. controls (372.67,52) and (372,51.33) .. (372,50.5) .. controls (372,49.67) and (372.67,49) .. (373.5,49) .. controls (374.33,49) and (375,49.67) .. (375,50.5) -- cycle ;
%Shape: Cross [id:dp35108608052431134] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (306.47,46.73) -- (307.27,47.53) -- (304.3,50.5) -- (307.27,53.47) -- (306.47,54.27) -- (303.5,51.3) -- (300.53,54.27) -- (299.73,53.47) -- (302.7,50.5) -- (299.73,47.53) -- (300.53,46.73) -- (303.5,49.7) -- cycle ;
%Shape: Circle [id:dp8338275371969189] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305,50.5) .. controls (305,49.67) and (304.33,49) .. (303.5,49) .. controls (302.67,49) and (302,49.67) .. (302,50.5) .. controls (302,51.33) and (302.67,52) .. (303.5,52) .. controls (304.33,52) and (305,51.33) .. (305,50.5) -- cycle ;


% Text Node
\draw (135,24) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle p_{1}$};
% Text Node
\draw (235,24) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{2}$};
% Text Node
\draw (295,24) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{3}$};
% Text Node
\draw (363,24) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{4}$};


\end{tikzpicture}
}
\caption{An example of a point in $\Hilb^{10}(C|D)_{\le \boldsymbol{i}}$} with $\boldsymbol{i}=(0,1,1,2)$. Note that it would not be an example for $\boldsymbol{i}=(1,1,1,2)$ or $\boldsymbol{i}=(0,2,1,2)$.
\label{fig:intHilb}
\end{figure} 


==> partition.tex <==
\begin{figure}[htp]
\resizebox{.2\textwidth}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,104); %set diagram left start at 0, and has height of 104

%Straight Lines [id:da876920072279649] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (87.04,12.97) -- (65.3,71.28) ;
%Straight Lines [id:da554309953362498] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (27.73,10) -- (5.99,68.32) ;
%Straight Lines [id:da6671530167317121] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (9.94,23.84) -- (91.98,23.84) ;
%Shape: Ellipse [id:dp39439264630636983] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (84.08,24.33) .. controls (84.08,23.51) and (83.41,22.85) .. (82.59,22.85) .. controls (81.78,22.85) and (81.11,23.51) .. (81.11,24.33) .. controls (81.11,25.15) and (81.78,25.82) .. (82.59,25.82) .. controls (83.41,25.82) and (84.08,25.15) .. (84.08,24.33) -- cycle ;
%Shape: Ellipse [id:dp8142738387113164] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (23.78,24.33) .. controls (23.78,23.51) and (23.12,22.85) .. (22.3,22.85) .. controls (21.48,22.85) and (20.82,23.51) .. (20.82,24.33) .. controls (20.82,25.15) and (21.48,25.82) .. (22.3,25.82) .. controls (23.12,25.82) and (23.78,25.15) .. (23.78,24.33) -- cycle ;
%Shape: Cross [id:dp7407778631573335] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (19.8,36.22) -- (20.59,37.01) -- (17.65,39.95) -- (20.59,42.89) -- (19.8,43.68) -- (16.86,40.74) -- (13.92,43.68) -- (13.13,42.89) -- (16.07,39.95) -- (13.13,37.01) -- (13.92,36.22) -- (16.86,39.16) -- cycle ;
%Straight Lines [id:da8948433463449746] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (5,42.62) -- (27.73,94.02) ;
%Shape: Cross [id:dp37708831130541387] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.24,73.26) -- (24.03,74.05) -- (21.09,76.99) -- (24.03,79.93) -- (23.24,80.72) -- (20.3,77.78) -- (17.36,80.72) -- (16.56,79.93) -- (19.5,76.99) -- (16.56,74.05) -- (17.36,73.26) -- (20.3,76.2) -- cycle ;
%Shape: Cross [id:dp8254542918849832] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (17.36,60.86) -- (18.15,61.65) -- (15.21,64.59) -- (18.15,67.53) -- (17.36,68.32) -- (14.42,65.38) -- (11.48,68.32) -- (10.68,67.53) -- (13.62,64.59) -- (10.68,61.65) -- (11.48,60.86) -- (14.42,63.8) -- cycle ;
%Shape: Cross [id:dp9860312727615413] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (74.69,49.98) -- (75.48,50.78) -- (72.54,53.71) -- (75.48,56.65) -- (74.69,57.45) -- (71.75,54.51) -- (68.81,57.45) -- (68.02,56.65) -- (70.96,53.71) -- (68.02,50.78) -- (68.81,49.98) -- (71.75,52.92) -- cycle ;
%Shape: Ellipse [id:dp4134881646134372] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (50.96,23.84) .. controls (50.96,23.02) and (50.3,22.36) .. (49.48,22.36) .. controls (48.66,22.36) and (48,23.02) .. (48,23.84) .. controls (48,24.66) and (48.66,25.32) .. (49.48,25.32) .. controls (50.3,25.32) and (50.96,24.66) .. (50.96,23.84) -- cycle ;
%Shape: Cross [id:dp4256434855544373] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (67.25,20.25) -- (68.05,21.05) -- (65.11,23.99) -- (68.05,26.93) -- (67.25,27.72) -- (64.31,24.78) -- (61.37,27.72) -- (60.58,26.93) -- (63.52,23.99) -- (60.58,21.05) -- (61.37,20.25) -- (64.31,23.19) -- cycle ;

% Text Node
\draw (13,11.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{1}$};
% Text Node
\draw (43,11.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{2}$};
% Text Node
\draw (88,11.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{3}$};


\end{tikzpicture}

}
\caption{A point in $\Hilb^5(C|D)^{1, ((1,2), \varnothing, (1))}.$ Here, $D = p_1 + p_2 + p_3$ and the partitions are ordered accordingly.}
\label{fig:partition}
\end{figure}

==> pointsmoduli.tex <==

\begin{figure}[htp]
\resizebox{.7\textwidth}{!}{    



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da44808032546209053] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (106,26) -- (84,85) ;
%Straight Lines [id:da3113958126506353] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (88,40) -- (171,40) ;
%Shape: Circle [id:dp8984976946660176] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163,39.5) .. controls (163,38.67) and (162.33,38) .. (161.5,38) .. controls (160.67,38) and (160,38.67) .. (160,39.5) .. controls (160,40.33) and (160.67,41) .. (161.5,41) .. controls (162.33,41) and (163,40.33) .. (163,39.5) -- cycle ;
%Shape: Circle [id:dp552986161849784] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102,40.5) .. controls (102,39.67) and (101.33,39) .. (100.5,39) .. controls (99.67,39) and (99,39.67) .. (99,40.5) .. controls (99,41.33) and (99.67,42) .. (100.5,42) .. controls (101.33,42) and (102,41.33) .. (102,40.5) -- cycle ;
%Shape: Cross [id:dp7674308642255958] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (97.97,50.92) -- (98.77,51.73) -- (95.8,54.7) -- (98.77,57.67) -- (97.97,58.47) -- (95,55.5) -- (92.03,58.47) -- (91.23,57.67) -- (94.2,54.7) -- (91.23,51.73) -- (92.03,50.92) -- (95,53.9) -- cycle ;
%Straight Lines [id:da8508907457335089] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (208,26) -- (186,85) ;
%Shape: Cross [id:dp9151691991081411] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (199.97,50.92) -- (200.77,51.73) -- (197.8,54.7) -- (200.77,57.67) -- (199.97,58.47) -- (197,55.5) -- (194.03,58.47) -- (193.23,57.67) -- (196.2,54.7) -- (193.23,51.73) -- (194.03,50.92) -- (197,53.9) -- cycle ;
%Straight Lines [id:da36076693970312346] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (190,40) -- (273,40) ;
%Shape: Circle [id:dp4070943436321468] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (265,39.5) .. controls (265,38.67) and (264.33,38) .. (263.5,38) .. controls (262.67,38) and (262,38.67) .. (262,39.5) .. controls (262,40.33) and (262.67,41) .. (263.5,41) .. controls (264.33,41) and (265,40.33) .. (265,39.5) -- cycle ;
%Shape: Circle [id:dp46811869914171056] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204,40.5) .. controls (204,39.67) and (203.33,39) .. (202.5,39) .. controls (201.67,39) and (201,39.67) .. (201,40.5) .. controls (201,41.33) and (201.67,42) .. (202.5,42) .. controls (203.33,42) and (204,41.33) .. (204,40.5) -- cycle ;
%Shape: Cross [id:dp7925146617995401] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (194.47,66.42) -- (195.27,67.23) -- (192.3,70.2) -- (195.27,73.17) -- (194.47,73.97) -- (191.5,71) -- (188.53,73.97) -- (187.73,73.17) -- (190.7,70.2) -- (187.73,67.23) -- (188.53,66.42) -- (191.5,69.4) -- cycle ;
%Straight Lines [id:da6358394055545278] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (290,40) -- (373,40) ;
%Shape: Circle [id:dp288755552203652] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (365,39.5) .. controls (365,38.67) and (364.33,38) .. (363.5,38) .. controls (362.67,38) and (362,38.67) .. (362,39.5) .. controls (362,40.33) and (362.67,41) .. (363.5,41) .. controls (364.33,41) and (365,40.33) .. (365,39.5) -- cycle ;
%Shape: Cross [id:dp5366841221612653] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (305.27,39.91) -- (305.28,41.04) -- (301.07,41.06) -- (301.09,45.27) -- (299.96,45.28) -- (299.94,41.07) -- (295.73,41.09) -- (295.72,39.96) -- (299.93,39.94) -- (299.91,35.73) -- (301.04,35.72) -- (301.06,39.93) -- cycle ;
%Shape: Cross [id:dp6873161040202262] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (303.42,36.67) -- (304.22,37.47) -- (301.29,40.49) -- (304.27,43.47) -- (303.48,44.28) -- (300.51,41.31) -- (297.58,44.33) -- (296.78,43.53) -- (299.71,40.51) -- (296.73,37.53) -- (297.52,36.72) -- (300.49,39.69) -- cycle ;
%Shape: Circle [id:dp6244758038272228] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302,40.5) .. controls (302,39.67) and (301.33,39) .. (300.5,39) .. controls (299.67,39) and (299,39.67) .. (299,40.5) .. controls (299,41.33) and (299.67,42) .. (300.5,42) .. controls (301.33,42) and (302,41.33) .. (302,40.5) -- cycle ;

%Shape: Boxed Polygon [id:dp07779355525297382] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (259.43,68.57) -- (266,58) -- (260,70) -- (256,66.86) -- (259.43,68.57) -- cycle ;
%Shape: Boxed Polygon [id:dp7282655891147278] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (352.16,62.1) -- (356.17,64.59) -- (363.6,60.8) -- (357.32,65.38) -- (360.21,68.33) -- (356.62,65.85) -- (352.02,67.86) -- (355.63,65.19) -- cycle ;
%Shape: Boxed Polygon [id:dp3988630137920288] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (147.43,68.57) -- (154,58) -- (148,70) -- (144,66.86) -- (147.43,68.57) -- cycle ;
%Shape: Cross [id:dp9380735745909183] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (89.47,73.73) -- (90.27,74.53) -- (87.3,77.5) -- (90.27,80.47) -- (89.47,81.27) -- (86.5,78.3) -- (83.53,81.27) -- (82.73,80.47) -- (85.7,77.5) -- (82.73,74.53) -- (83.53,73.73) -- (86.5,76.7) -- cycle ;
%Shape: Circle [id:dp8311465940195815] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (88,77.5) .. controls (88,76.67) and (87.33,76) .. (86.5,76) .. controls (85.67,76) and (85,76.67) .. (85,77.5) .. controls (85,78.33) and (85.67,79) .. (86.5,79) .. controls (87.33,79) and (88,78.33) .. (88,77.5) -- cycle ;





\end{tikzpicture}
}
\caption{Examples of allowed and disallowed positions for the pair of points in $\Hilb^n(\mathbb{P}^1|0)_{\le 1}$.}
\label{fig:pointsmoduli}
\end{figure} 

